A measurement of the CMB E-mode angular power spectrum at subdegree scales from 670 square degrees of POLARBEAR data

We report a measurement of the E-mode polarization power spectrum of the cosmic microwave background (CMB) using 150 GHz data taken from July 2014 to December 2016 with the POLARBEAR experiment. We reach an effective polarization map noise level of $32\,\mu\mathrm{K}$-$\mathrm{arcmin}$ across an observation area of 670 square degrees. We measure the EE power spectrum over the angular multipole range $500 \leq \ell <3000$, tracing the third to seventh acoustic peaks with high sensitivity. The statistical uncertainty on E-mode bandpowers is $\sim 2.3 \mu {\rm K}^2$ at $\ell \sim 1000$ with a systematic uncertainty of 0.5$\mu {\rm K}^2$. The data are consistent with the standard $\Lambda$CDM cosmological model with a probability-to-exceed of 0.38. We combine recent CMB E-mode measurements and make inferences about cosmological parameters in $\Lambda$CDM as well as in extensions to $\Lambda$CDM. Adding the ground-based CMB polarization measurements to the Planck dataset reduces the uncertainty on the Hubble constant by a factor of 1.2 to $H_0 = 67.20 \pm 0.57 {\rm km\,s^{-1} \,Mpc^{-1}}$. When allowing the number of relativistic species ($N_{eff}$) to vary, we find $N_{eff} = 2.94 \pm 0.16$, which is in good agreement with the standard value of 3.046. Instead allowing the primordial helium abundance ($Y_{He}$) to vary, the data favor $Y_{He} = 0.248 \pm 0.012$. This is very close to the expectation of 0.2467 from Big Bang Nucleosynthesis. When varying both $Y_{He}$ and $N_{eff}$, we find $N_{eff} = 2.70 \pm 0.26$ and $Y_{He} = 0.262 \pm 0.015$.

==> real_figures/EE_show.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every axis/.append style={
                    label style={font=\large}
                    }}
\begin{tikzpicture}

\begin{axis}[
/pgf/number format/.cd,
use comma,
1000 sep={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \ell\)},
xmin=500, xmax=3000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle D_{\ell}^{EE} (\mu K^{2})\)},
ymin=-5.15703453140462, ymax=45.5226140126171,
ytick style={color=black}
]
\path [draw=red, semithick]
(axis cs:525,6.7236335638296)
--(axis cs:525,8.0028662618337);

\path [draw=red, semithick]
(axis cs:575,10.4579990062065)
--(axis cs:575,12.2012109300799);

\path [draw=red, semithick]
(axis cs:625,25.2852351614342)
--(axis cs:625,28.6422655393384);

\path [draw=red, semithick]
(axis cs:675,35.5266679104217)
--(axis cs:675,39.9152412456055);

\path [draw=red, semithick]
(axis cs:725,34.3831346723193)
--(axis cs:725,38.6398033726664);

\path [draw=red, semithick]
(axis cs:775,20.5123820874663)
--(axis cs:775,23.4485546556736);

\path [draw=red, semithick]
(axis cs:825,11.1126349794499)
--(axis cs:825,13.2954952618977);

\path [draw=red, semithick]
(axis cs:875,18.337787042191)
--(axis cs:875,21.2454647523083);

\path [draw=red, semithick]
(axis cs:925,26.9061699477371)
--(axis cs:925,30.6644151305866);

\path [draw=red, semithick]
(axis cs:975,38.3561350239876)
--(axis cs:975,43.2189936242525);

\path [draw=red, semithick]
(axis cs:1025,32.7004332152686)
--(axis cs:1025,37.1929075742803);

\path [draw=red, semithick]
(axis cs:1075,24.9210619189833)
--(axis cs:1075,28.9226075915333);

\path [draw=red, semithick]
(axis cs:1125,14.9490695920921)
--(axis cs:1125,18.3898892243241);

\path [draw=red, semithick]
(axis cs:1175,9.19564509675283)
--(axis cs:1175,12.5008940505187);

\path [draw=red, semithick]
(axis cs:1225,20.8686768466625)
--(axis cs:1225,25.1796753294082);

\path [draw=red, semithick]
(axis cs:1275,28.550778448074)
--(axis cs:1275,33.6478187867774);

\path [draw=red, semithick]
(axis cs:1350,28.7722927878281)
--(axis cs:1350,32.6394928685742);

\path [draw=red, semithick]
(axis cs:1450,14.0395474128497)
--(axis cs:1450,17.7120527516613);

\path [draw=red, semithick]
(axis cs:1550,13.4506520813382)
--(axis cs:1550,17.6636628654437);

\path [draw=red, semithick]
(axis cs:1650,16.4419475067044)
--(axis cs:1650,21.5136044662984);

\path [draw=red, semithick]
(axis cs:1750,5.07609917309215)
--(axis cs:1750,10.3947147867255);

\path [draw=red, semithick]
(axis cs:1900,8.6635066871462)
--(axis cs:1900,13.4646428857503);

\path [draw=red, semithick]
(axis cs:2100,3.34889105403163)
--(axis cs:2100,9.88855869852101);

\path [draw=red, semithick]
(axis cs:2350,1.00024833726552)
--(axis cs:2350,9.16834585235721);

\path [draw=red, semithick]
(axis cs:2750,-2.85341414304)
--(axis cs:2750,10.0955190290346);

\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
2 0.038731
3 0.055588
4 0.05441
5 0.041343
6 0.025925
7 0.014435
8 0.0083203
9 0.0059662
10 0.0051732
11 0.0046098
12 0.0040904
13 0.0034968
14 0.0033107
15 0.003437
16 0.0036476
17 0.0039788
18 0.0043543
19 0.004833
20 0.0055353
21 0.0064258
22 0.0075134
23 0.0087811
24 0.010183
25 0.011755
26 0.013504
27 0.015396
28 0.017427
29 0.019613
30 0.021987
31 0.024565
32 0.027349
33 0.030336
34 0.03354
35 0.036987
36 0.040703
37 0.04466
38 0.048834
39 0.053234
40 0.05788
41 0.062798
42 0.067995
43 0.073478
44 0.079236
45 0.085269
46 0.091582
47 0.098169
48 0.10503
49 0.11216
50 0.11951
51 0.12706
52 0.13489
53 0.14317
54 0.15189
55 0.16103
56 0.17044
57 0.18003
58 0.18978
59 0.19973
60 0.20993
61 0.22046
62 0.23132
63 0.24247
64 0.25393
65 0.26567
66 0.27764
67 0.28984
68 0.30229
69 0.31497
70 0.3279
71 0.34108
72 0.35447
73 0.36804
74 0.38179
75 0.39571
76 0.40981
77 0.42409
78 0.43856
79 0.45317
80 0.46793
81 0.48278
82 0.49776
83 0.51282
84 0.52798
85 0.54319
86 0.55849
87 0.57383
88 0.58923
89 0.60467
90 0.62012
91 0.63557
92 0.651
93 0.6664
94 0.68175
95 0.69703
96 0.71224
97 0.72736
98 0.74238
99 0.75726
100 0.77201
101 0.78668
102 0.80113
103 0.81543
104 0.82958
105 0.84351
106 0.85728
107 0.87076
108 0.88401
109 0.89697
110 0.90962
111 0.92206
112 0.93419
113 0.94603
114 0.9575
115 0.96874
116 0.97953
117 0.98995
118 1.0001
119 1.01
120 1.0193
121 1.0283
122 1.0369
123 1.045
124 1.0527
125 1.06
126 1.0669
127 1.0733
128 1.0793
129 1.0848
130 1.0897
131 1.0943
132 1.0984
133 1.102
134 1.1051
135 1.1078
136 1.1099
137 1.1115
138 1.1127
139 1.1134
140 1.1136
141 1.1133
142 1.1125
143 1.1112
144 1.1094
145 1.1073
146 1.1046
147 1.1015
148 1.0978
149 1.0938
150 1.0893
151 1.0845
152 1.079
153 1.0733
154 1.0671
155 1.0606
156 1.0537
157 1.0465
158 1.0389
159 1.031
160 1.0227
161 1.0142
162 1.0053
163 0.99615
164 0.98677
165 0.9771
166 0.96729
167 0.95711
168 0.94694
169 0.93647
170 0.92594
171 0.91534
172 0.9046
173 0.89372
174 0.88299
175 0.87212
176 0.86133
177 0.85055
178 0.84001
179 0.82939
180 0.81894
181 0.80865
182 0.79859
183 0.78868
184 0.77902
185 0.76974
186 0.7607
187 0.75205
188 0.74376
189 0.73589
190 0.72847
191 0.72154
192 0.71512
193 0.70925
194 0.70395
195 0.69928
196 0.69527
197 0.69195
198 0.68936
199 0.68753
200 0.68649
201 0.68631
202 0.68698
203 0.68858
204 0.69111
205 0.69463
206 0.69918
207 0.70477
208 0.71146
209 0.71927
210 0.72825
211 0.73844
212 0.74986
213 0.76256
214 0.77653
215 0.79197
216 0.80868
217 0.82683
218 0.84642
219 0.86743
220 0.89004
221 0.91415
222 0.93992
223 0.96727
224 0.99621
225 1.0269
226 1.0593
227 1.0934
228 1.1293
229 1.167
230 1.2065
231 1.2478
232 1.291
233 1.3362
234 1.3833
235 1.4324
236 1.4834
237 1.5364
238 1.5915
239 1.6486
240 1.7077
241 1.769
242 1.8324
243 1.8979
244 1.9655
245 2.0353
246 2.1073
247 2.1813
248 2.2579
249 2.3364
250 2.4173
251 2.5003
252 2.5857
253 2.6731
254 2.763
255 2.8549
256 2.9493
257 3.0458
258 3.1446
259 3.2457
260 3.3491
261 3.4546
262 3.5625
263 3.6725
264 3.7848
265 3.8993
266 4.0162
267 4.1351
268 4.2564
269 4.3797
270 4.5053
271 4.6329
272 4.7629
273 4.8947
274 5.0289
275 5.1649
276 5.303
277 5.4433
278 5.5855
279 5.7297
280 5.8758
281 6.0239
282 6.1737
283 6.3255
284 6.4791
285 6.6346
286 6.7917
287 6.9506
288 7.1112
289 7.2735
290 7.4372
291 7.6031
292 7.7702
293 7.938
294 8.108
295 8.2788
296 8.4518
297 8.6248
298 8.8
299 8.9767
300 9.1534
301 9.3316
302 9.5105
303 9.6909
304 9.8728
305 10.055
306 10.237
307 10.421
308 10.606
309 10.791
310 10.976
311 11.163
312 11.349
313 11.536
314 11.723
315 11.91
316 12.098
317 12.285
318 12.473
319 12.661
320 12.848
321 13.036
322 13.223
323 13.41
324 13.597
325 13.782
326 13.967
327 14.153
328 14.336
329 14.52
330 14.702
331 14.883
332 15.064
333 15.244
334 15.423
335 15.599
336 15.775
337 15.95
338 16.123
339 16.296
340 16.466
341 16.634
342 16.803
343 16.968
344 17.131
345 17.293
346 17.453
347 17.611
348 17.766
349 17.92
350 18.071
351 18.22
352 18.367
353 18.511
354 18.653
355 18.792
356 18.929
357 19.063
358 19.194
359 19.322
360 19.448
361 19.571
362 19.69
363 19.808
364 19.921
365 20.032
366 20.14
367 20.243
368 20.344
369 20.442
370 20.537
371 20.627
372 20.715
373 20.799
374 20.88
375 20.957
376 21.031
377 21.101
378 21.167
379 21.23
380 21.29
381 21.343
382 21.395
383 21.442
384 21.485
385 21.525
386 21.562
387 21.593
388 21.621
389 21.643
390 21.664
391 21.68
392 21.694
393 21.703
394 21.708
395 21.708
396 21.705
397 21.698
398 21.686
399 21.671
400 21.652
401 21.629
402 21.601
403 21.57
404 21.535
405 21.495
406 21.452
407 21.405
408 21.354
409 21.301
410 21.242
411 21.18
412 21.114
413 21.045
414 20.972
415 20.896
416 20.815
417 20.732
418 20.644
419 20.553
420 20.459
421 20.362
422 20.261
423 20.156
424 20.048
425 19.937
426 19.824
427 19.706
428 19.586
429 19.463
430 19.338
431 19.209
432 19.077
433 18.944
434 18.807
435 18.669
436 18.527
437 18.383
438 18.236
439 18.089
440 17.938
441 17.785
442 17.629
443 17.473
444 17.315
445 17.153
446 16.991
447 16.828
448 16.662
449 16.495
450 16.327
451 16.158
452 15.987
453 15.816
454 15.644
455 15.47
456 15.296
457 15.121
458 14.946
459 14.77
460 14.594
461 14.417
462 14.239
463 14.063
464 13.886
465 13.71
466 13.532
467 13.356
468 13.18
469 13.004
470 12.829
471 12.655
472 12.482
473 12.31
474 12.139
475 11.968
476 11.799
477 11.631
478 11.464
479 11.299
480 11.135
481 10.974
482 10.814
483 10.656
484 10.5
485 10.346
486 10.194
487 10.045
488 9.8978
489 9.7533
490 9.6117
491 9.4724
492 9.336
493 9.2012
494 9.0709
495 8.9427
496 8.8184
497 8.697
498 8.5778
499 8.4631
500 8.3506
501 8.2426
502 8.1383
503 8.037
504 7.9394
505 7.8463
506 7.757
507 7.6713
508 7.5901
509 7.5126
510 7.4394
511 7.3702
512 7.3054
513 7.2448
514 7.1888
515 7.1371
516 7.09
517 7.0475
518 7.0095
519 6.9763
520 6.9477
521 6.9237
522 6.9048
523 6.8906
524 6.8812
525 6.8767
526 6.8772
527 6.8825
528 6.8929
529 6.9084
530 6.9289
531 6.9543
532 6.985
533 7.0207
534 7.0616
535 7.1076
536 7.1588
537 7.215
538 7.2766
539 7.3431
540 7.415
541 7.492
542 7.5741
543 7.6615
544 7.754
545 7.8517
546 7.9543
547 8.0619
548 8.1747
549 8.2927
550 8.4157
551 8.5439
552 8.6772
553 8.8141
554 8.9576
555 9.1055
556 9.2585
557 9.4159
558 9.5791
559 9.7459
560 9.9171
561 10.093
562 10.275
563 10.46
564 10.651
565 10.844
566 11.043
567 11.245
568 11.453
569 11.665
570 11.88
571 12.1
572 12.323
573 12.55
574 12.781
575 13.015
576 13.254
577 13.496
578 13.741
579 13.99
580 14.242
581 14.497
582 14.756
583 15.017
584 15.281
585 15.549
586 15.818
587 16.091
588 16.366
589 16.643
590 16.923
591 17.205
592 17.489
593 17.776
594 18.064
595 18.353
596 18.646
597 18.938
598 19.232
599 19.528
600 19.826
601 20.124
602 20.423
603 20.724
604 21.025
605 21.326
606 21.628
607 21.931
608 22.235
609 22.537
610 22.84
611 23.143
612 23.447
613 23.748
614 24.05
615 24.35
616 24.652
617 24.952
618 25.252
619 25.552
620 25.848
621 26.145
622 26.44
623 26.733
624 27.024
625 27.314
626 27.602
627 27.888
628 28.172
629 28.453
630 28.733
631 29.01
632 29.284
633 29.556
634 29.824
635 30.091
636 30.355
637 30.614
638 30.872
639 31.125
640 31.376
641 31.623
642 31.866
643 32.106
644 32.341
645 32.573
646 32.801
647 33.024
648 33.244
649 33.459
650 33.669
651 33.877
652 34.079
653 34.276
654 34.468
655 34.657
656 34.84
657 35.018
658 35.192
659 35.361
660 35.524
661 35.681
662 35.835
663 35.983
664 36.125
665 36.261
666 36.393
667 36.519
668 36.639
669 36.754
670 36.863
671 36.968
672 37.065
673 37.158
674 37.245
675 37.326
676 37.401
677 37.47
678 37.533
679 37.591
680 37.643
681 37.688
682 37.727
683 37.762
684 37.788
685 37.81
686 37.825
687 37.836
688 37.838
689 37.836
690 37.828
691 37.812
692 37.792
693 37.766
694 37.733
695 37.696
696 37.651
697 37.601
698 37.545
699 37.483
700 37.415
701 37.341
702 37.262
703 37.177
704 37.087
705 36.99
706 36.889
707 36.781
708 36.669
709 36.551
710 36.427
711 36.299
712 36.165
713 36.026
714 35.882
715 35.733
716 35.579
717 35.42
718 35.257
719 35.087
720 34.914
721 34.737
722 34.554
723 34.369
724 34.178
725 33.983
726 33.786
727 33.583
728 33.375
729 33.165
730 32.951
731 32.732
732 32.511
733 32.286
734 32.058
735 31.826
736 31.591
737 31.353
738 31.114
739 30.87
740 30.624
741 30.374
742 30.125
743 29.873
744 29.618
745 29.361
746 29.103
747 28.842
748 28.58
749 28.314
750 28.049
751 27.782
752 27.515
753 27.245
754 26.975
755 26.704
756 26.432
757 26.16
758 25.887
759 25.613
760 25.339
761 25.066
762 24.792
763 24.52
764 24.247
765 23.973
766 23.702
767 23.431
768 23.16
769 22.889
770 22.621
771 22.353
772 22.087
773 21.823
774 21.559
775 21.298
776 21.039
777 20.781
778 20.525
779 20.272
780 20.019
781 19.771
782 19.524
783 19.28
784 19.039
785 18.8
786 18.565
787 18.332
788 18.102
789 17.875
790 17.653
791 17.433
792 17.217
793 17.006
794 16.799
795 16.594
796 16.395
797 16.198
798 16.006
799 15.819
800 15.636
801 15.457
802 15.283
803 15.112
804 14.947
805 14.786
806 14.63
807 14.479
808 14.333
809 14.192
810 14.057
811 13.926
812 13.802
813 13.681
814 13.567
815 13.457
816 13.353
817 13.255
818 13.162
819 13.075
820 12.993
821 12.916
822 12.847
823 12.782
824 12.724
825 12.67
826 12.624
827 12.582
828 12.547
829 12.518
830 12.495
831 12.478
832 12.466
833 12.46
834 12.461
835 12.468
836 12.48
837 12.498
838 12.523
839 12.553
840 12.59
841 12.632
842 12.68
843 12.734
844 12.795
845 12.86
846 12.933
847 13.01
848 13.094
849 13.183
850 13.278
851 13.379
852 13.486
853 13.598
854 13.717
855 13.841
856 13.969
857 14.103
858 14.244
859 14.388
860 14.539
861 14.695
862 14.855
863 15.021
864 15.192
865 15.368
866 15.548
867 15.734
868 15.925
869 16.12
870 16.319
871 16.523
872 16.732
873 16.945
874 17.163
875 17.383
876 17.609
877 17.839
878 18.071
879 18.309
880 18.55
881 18.793
882 19.041
883 19.293
884 19.547
885 19.805
886 20.066
887 20.329
888 20.596
889 20.865
890 21.137
891 21.412
892 21.689
893 21.969
894 22.25
895 22.533
896 22.819
897 23.107
898 23.396
899 23.687
900 23.979
901 24.273
902 24.568
903 24.864
904 25.161
905 25.459
906 25.758
907 26.057
908 26.357
909 26.657
910 26.959
911 27.259
912 27.56
913 27.861
914 28.161
915 28.461
916 28.761
917 29.061
918 29.359
919 29.657
920 29.954
921 30.25
922 30.545
923 30.838
924 31.13
925 31.42
926 31.709
927 31.996
928 32.282
929 32.565
930 32.845
931 33.125
932 33.401
933 33.675
934 33.947
935 34.216
936 34.482
937 34.745
938 35.006
939 35.263
940 35.517
941 35.768
942 36.015
943 36.259
944 36.499
945 36.735
946 36.968
947 37.196
948 37.422
949 37.642
950 37.859
951 38.072
952 38.281
953 38.484
954 38.684
955 38.879
956 39.07
957 39.255
958 39.435
959 39.611
960 39.782
961 39.948
962 40.11
963 40.266
964 40.417
965 40.563
966 40.704
967 40.84
968 40.969
969 41.093
970 41.213
971 41.327
972 41.434
973 41.537
974 41.634
975 41.726
976 41.811
977 41.891
978 41.965
979 42.034
980 42.097
981 42.153
982 42.205
983 42.251
984 42.289
985 42.323
986 42.351
987 42.372
988 42.389
989 42.399
990 42.406
991 42.405
992 42.398
993 42.384
994 42.366
995 42.342
996 42.31
997 42.275
998 42.233
999 42.186
1000 42.133
1001 42.074
1002 42.009
1003 41.939
1004 41.863
1005 41.781
1006 41.694
1007 41.601
1008 41.502
1009 41.398
1010 41.29
1011 41.176
1012 41.057
1013 40.933
1014 40.804
1015 40.67
1016 40.531
1017 40.387
1018 40.237
1019 40.084
1020 39.924
1021 39.761
1022 39.593
1023 39.419
1024 39.241
1025 39.06
1026 38.874
1027 38.684
1028 38.49
1029 38.292
1030 38.09
1031 37.884
1032 37.673
1033 37.459
1034 37.242
1035 37.021
1036 36.796
1037 36.568
1038 36.338
1039 36.103
1040 35.865
1041 35.626
1042 35.382
1043 35.136
1044 34.886
1045 34.636
1046 34.382
1047 34.125
1048 33.867
1049 33.606
1050 33.343
1051 33.077
1052 32.81
1053 32.541
1054 32.271
1055 31.999
1056 31.726
1057 31.451
1058 31.176
1059 30.898
1060 30.62
1061 30.341
1062 30.061
1063 29.781
1064 29.5
1065 29.218
1066 28.936
1067 28.654
1068 28.372
1069 28.09
1070 27.807
1071 27.525
1072 27.243
1073 26.962
1074 26.681
1075 26.4
1076 26.12
1077 25.841
1078 25.564
1079 25.286
1080 25.009
1081 24.735
1082 24.462
1083 24.19
1084 23.92
1085 23.651
1086 23.384
1087 23.119
1088 22.855
1089 22.594
1090 22.335
1091 22.077
1092 21.821
1093 21.569
1094 21.319
1095 21.072
1096 20.826
1097 20.584
1098 20.345
1099 20.109
1100 19.876
1101 19.645
1102 19.418
1103 19.194
1104 18.975
1105 18.758
1106 18.543
1107 18.333
1108 18.126
1109 17.92
1110 17.721
1111 17.525
1112 17.332
1113 17.144
1114 16.959
1115 16.779
1116 16.602
1117 16.43
1118 16.262
1119 16.098
1120 15.939
1121 15.783
1122 15.632
1123 15.486
1124 15.343
1125 15.205
1126 15.071
1127 14.942
1128 14.818
1129 14.698
1130 14.583
1131 14.472
1132 14.366
1133 14.265
1134 14.169
1135 14.077
1136 13.99
1137 13.907
1138 13.83
1139 13.757
1140 13.689
1141 13.625
1142 13.567
1143 13.513
1144 13.463
1145 13.419
1146 13.38
1147 13.345
1148 13.315
1149 13.29
1150 13.269
1151 13.253
1152 13.242
1153 13.236
1154 13.235
1155 13.238
1156 13.245
1157 13.257
1158 13.274
1159 13.294
1160 13.321
1161 13.351
1162 13.385
1163 13.425
1164 13.469
1165 13.516
1166 13.569
1167 13.625
1168 13.686
1169 13.75
1170 13.819
1171 13.892
1172 13.969
1173 14.05
1174 14.134
1175 14.222
1176 14.314
1177 14.41
1178 14.509
1179 14.614
1180 14.721
1181 14.831
1182 14.945
1183 15.062
1184 15.181
1185 15.306
1186 15.432
1187 15.562
1188 15.694
1189 15.83
1190 15.968
1191 16.11
1192 16.254
1193 16.4
1194 16.549
1195 16.7
1196 16.855
1197 17.011
1198 17.17
1199 17.33
1200 17.493
1201 17.657
1202 17.825
1203 17.993
1204 18.164
1205 18.335
1206 18.508
1207 18.683
1208 18.86
1209 19.037
1210 19.215
1211 19.396
1212 19.577
1213 19.758
1214 19.941
1215 20.125
1216 20.309
1217 20.494
1218 20.681
1219 20.866
1220 21.052
1221 21.238
1222 21.426
1223 21.613
1224 21.798
1225 21.985
1226 22.172
1227 22.358
1228 22.544
1229 22.729
1230 22.914
1231 23.098
1232 23.282
1233 23.465
1234 23.647
1235 23.829
1236 24.008
1237 24.187
1238 24.365
1239 24.542
1240 24.717
1241 24.89
1242 25.064
1243 25.234
1244 25.404
1245 25.572
1246 25.737
1247 25.901
1248 26.063
1249 26.224
1250 26.382
1251 26.537
1252 26.692
1253 26.843
1254 26.992
1255 27.139
1256 27.283
1257 27.425
1258 27.564
1259 27.701
1260 27.834
1261 27.966
1262 28.095
1263 28.22
1264 28.344
1265 28.463
1266 28.581
1267 28.694
1268 28.806
1269 28.912
1270 29.017
1271 29.118
1272 29.217
1273 29.311
1274 29.401
1275 29.489
1276 29.574
1277 29.656
1278 29.733
1279 29.807
1280 29.878
1281 29.946
1282 30.009
1283 30.069
1284 30.126
1285 30.179
1286 30.228
1287 30.273
1288 30.315
1289 30.353
1290 30.387
1291 30.418
1292 30.443
1293 30.467
1294 30.486
1295 30.502
1296 30.514
1297 30.522
1298 30.527
1299 30.528
1300 30.524
1301 30.518
1302 30.507
1303 30.492
1304 30.475
1305 30.452
1306 30.428
1307 30.398
1308 30.365
1309 30.328
1310 30.288
1311 30.244
1312 30.197
1313 30.146
1314 30.092
1315 30.034
1316 29.972
1317 29.908
1318 29.839
1319 29.767
1320 29.692
1321 29.615
1322 29.532
1323 29.446
1324 29.358
1325 29.267
1326 29.172
1327 29.075
1328 28.975
1329 28.871
1330 28.764
1331 28.655
1332 28.542
1333 28.426
1334 28.309
1335 28.188
1336 28.065
1337 27.938
1338 27.809
1339 27.677
1340 27.544
1341 27.408
1342 27.27
1343 27.129
1344 26.985
1345 26.841
1346 26.693
1347 26.543
1348 26.392
1349 26.237
1350 26.082
1351 25.925
1352 25.765
1353 25.606
1354 25.443
1355 25.279
1356 25.115
1357 24.947
1358 24.779
1359 24.609
1360 24.44
1361 24.267
1362 24.094
1363 23.92
1364 23.745
1365 23.569
1366 23.392
1367 23.213
1368 23.036
1369 22.856
1370 22.677
1371 22.497
1372 22.316
1373 22.136
1374 21.954
1375 21.773
1376 21.591
1377 21.411
1378 21.228
1379 21.047
1380 20.864
1381 20.683
1382 20.502
1383 20.321
1384 20.141
1385 19.96
1386 19.781
1387 19.602
1388 19.423
1389 19.244
1390 19.068
1391 18.891
1392 18.716
1393 18.542
1394 18.368
1395 18.195
1396 18.024
1397 17.854
1398 17.684
1399 17.517
1400 17.351
1401 17.185
1402 17.022
1403 16.86
1404 16.701
1405 16.541
1406 16.385
1407 16.229
1408 16.075
1409 15.923
1410 15.773
1411 15.624
1412 15.479
1413 15.335
1414 15.192
1415 15.052
1416 14.914
1417 14.778
1418 14.644
1419 14.512
1420 14.383
1421 14.256
1422 14.132
1423 14.01
1424 13.89
1425 13.773
1426 13.658
1427 13.546
1428 13.436
1429 13.329
1430 13.225
1431 13.122
1432 13.023
1433 12.927
1434 12.833
1435 12.741
1436 12.653
1437 12.567
1438 12.483
1439 12.403
1440 12.326
1441 12.251
1442 12.179
1443 12.111
1444 12.044
1445 11.981
1446 11.92
1447 11.863
1448 11.809
1449 11.757
1450 11.708
1451 11.662
1452 11.619
1453 11.579
1454 11.542
1455 11.507
1456 11.477
1457 11.447
1458 11.422
1459 11.399
1460 11.38
1461 11.361
1462 11.347
1463 11.335
1464 11.326
1465 11.32
1466 11.317
1467 11.316
1468 11.319
1469 11.324
1470 11.331
1471 11.342
1472 11.355
1473 11.371
1474 11.389
1475 11.409
1476 11.432
1477 11.458
1478 11.486
1479 11.518
1480 11.551
1481 11.587
1482 11.625
1483 11.666
1484 11.708
1485 11.753
1486 11.801
1487 11.85
1488 11.902
1489 11.957
1490 12.012
1491 12.07
1492 12.131
1493 12.192
1494 12.256
1495 12.323
1496 12.391
1497 12.46
1498 12.531
1499 12.604
1500 12.679
1501 12.756
1502 12.834
1503 12.913
1504 12.994
1505 13.077
1506 13.161
1507 13.247
1508 13.334
1509 13.421
1510 13.511
1511 13.601
1512 13.692
1513 13.785
1514 13.879
1515 13.974
1516 14.07
1517 14.166
1518 14.264
1519 14.362
1520 14.46
1521 14.561
1522 14.66
1523 14.761
1524 14.863
1525 14.965
1526 15.067
1527 15.169
1528 15.272
1529 15.375
1530 15.478
1531 15.582
1532 15.686
1533 15.79
1534 15.894
1535 15.998
1536 16.102
1537 16.206
1538 16.31
1539 16.412
1540 16.515
1541 16.618
1542 16.721
1543 16.822
1544 16.924
1545 17.024
1546 17.124
1547 17.224
1548 17.324
1549 17.421
1550 17.519
1551 17.616
1552 17.711
1553 17.807
1554 17.902
1555 17.995
1556 18.086
1557 18.177
1558 18.268
1559 18.356
1560 18.444
1561 18.53
1562 18.616
1563 18.7
1564 18.783
1565 18.864
1566 18.944
1567 19.021
1568 19.099
1569 19.174
1570 19.249
1571 19.323
1572 19.394
1573 19.464
1574 19.531
1575 19.599
1576 19.662
1577 19.724
1578 19.785
1579 19.844
1580 19.902
1581 19.958
1582 20.012
1583 20.062
1584 20.113
1585 20.161
1586 20.207
1587 20.251
1588 20.293
1589 20.333
1590 20.371
1591 20.407
1592 20.442
1593 20.474
1594 20.504
1595 20.532
1596 20.558
1597 20.581
1598 20.603
1599 20.622
1600 20.64
1601 20.656
1602 20.668
1603 20.679
1604 20.687
1605 20.694
1606 20.699
1607 20.701
1608 20.702
1609 20.699
1610 20.695
1611 20.689
1612 20.68
1613 20.669
1614 20.656
1615 20.642
1616 20.624
1617 20.606
1618 20.584
1619 20.561
1620 20.536
1621 20.507
1622 20.478
1623 20.446
1624 20.413
1625 20.377
1626 20.34
1627 20.299
1628 20.258
1629 20.214
1630 20.169
1631 20.121
1632 20.071
1633 20.02
1634 19.967
1635 19.912
1636 19.854
1637 19.795
1638 19.735
1639 19.673
1640 19.608
1641 19.542
1642 19.475
1643 19.407
1644 19.335
1645 19.262
1646 19.188
1647 19.112
1648 19.035
1649 18.957
1650 18.876
1651 18.795
1652 18.71
1653 18.625
1654 18.54
1655 18.453
1656 18.365
1657 18.275
1658 18.183
1659 18.09
1660 17.997
1661 17.902
1662 17.807
1663 17.711
1664 17.612
1665 17.514
1666 17.414
1667 17.313
1668 17.212
1669 17.11
1670 17.007
1671 16.903
1672 16.798
1673 16.692
1674 16.587
1675 16.479
1676 16.371
1677 16.264
1678 16.154
1679 16.046
1680 15.936
1681 15.825
1682 15.715
1683 15.605
1684 15.493
1685 15.382
1686 15.271
1687 15.159
1688 15.047
1689 14.935
1690 14.823
1691 14.711
1692 14.599
1693 14.486
1694 14.375
1695 14.262
1696 14.151
1697 14.039
1698 13.927
1699 13.816
1700 13.704
1701 13.594
1702 13.483
1703 13.373
1704 13.263
1705 13.154
1706 13.044
1707 12.934
1708 12.827
1709 12.719
1710 12.614
1711 12.508
1712 12.402
1713 12.297
1714 12.194
1715 12.09
1716 11.987
1717 11.885
1718 11.785
1719 11.684
1720 11.585
1721 11.487
1722 11.389
1723 11.292
1724 11.197
1725 11.102
1726 11.009
1727 10.916
1728 10.826
1729 10.736
1730 10.646
1731 10.558
1732 10.471
1733 10.386
1734 10.301
1735 10.218
1736 10.135
1737 10.055
1738 9.9749
1739 9.8969
1740 9.82
1741 9.7442
1742 9.6701
1743 9.5972
1744 9.526
1745 9.4551
1746 9.3867
1747 9.3202
1748 9.2554
1749 9.1909
1750 9.1282
1751 9.0664
1752 9.0058
1753 8.9461
1754 8.8889
1755 8.834
1756 8.7795
1757 8.7267
1758 8.6753
1759 8.6254
1760 8.5772
1761 8.5306
1762 8.4853
1763 8.4418
1764 8.3999
1765 8.3593
1766 8.3203
1767 8.2827
1768 8.2468
1769 8.2123
1770 8.1793
1771 8.1479
1772 8.1179
1773 8.0894
1774 8.0625
1775 8.037
1776 8.013
1777 7.9906
1778 7.9695
1779 7.95
1780 7.9319
1781 7.9152
1782 7.9
1783 7.8863
1784 7.8739
1785 7.863
1786 7.8534
1787 7.8454
1788 7.8386
1789 7.8332
1790 7.8292
1791 7.8265
1792 7.8251
1793 7.8251
1794 7.8263
1795 7.8289
1796 7.8328
1797 7.8378
1798 7.8441
1799 7.8517
1800 7.8605
1801 7.8704
1802 7.8815
1803 7.8938
1804 7.9071
1805 7.9217
1806 7.9374
1807 7.9542
1808 7.9719
1809 7.9906
1810 8.0104
1811 8.0312
1812 8.053
1813 8.0757
1814 8.0994
1815 8.124
1816 8.1494
1817 8.1757
1818 8.2028
1819 8.2309
1820 8.2596
1821 8.2892
1822 8.3195
1823 8.3506
1824 8.3821
1825 8.4142
1826 8.4478
1827 8.4816
1828 8.516
1829 8.5501
1830 8.5863
1831 8.6222
1832 8.6587
1833 8.6957
1834 8.7326
1835 8.7707
1836 8.8102
1837 8.8481
1838 8.8872
1839 8.927
1840 8.966
1841 9.0062
1842 9.0464
1843 9.0865
1844 9.1273
1845 9.1679
1846 9.2093
1847 9.2505
1848 9.2918
1849 9.3329
1850 9.3741
1851 9.416
1852 9.4586
1853 9.4997
1854 9.5408
1855 9.5812
1856 9.6224
1857 9.6643
1858 9.7048
1859 9.7461
1860 9.786
1861 9.8267
1862 9.8667
1863 9.9068
1864 9.9478
1865 9.9874
1866 10.026
1867 10.065
1868 10.104
1869 10.142
1870 10.18
1871 10.218
1872 10.255
1873 10.292
1874 10.328
1875 10.364
1876 10.399
1877 10.434
1878 10.468
1879 10.501
1880 10.533
1881 10.565
1882 10.598
1883 10.628
1884 10.659
1885 10.689
1886 10.718
1887 10.747
1888 10.774
1889 10.801
1890 10.827
1891 10.853
1892 10.878
1893 10.902
1894 10.926
1895 10.948
1896 10.971
1897 10.991
1898 11.011
1899 11.031
1900 11.049
1901 11.066
1902 11.083
1903 11.098
1904 11.113
1905 11.127
1906 11.14
1907 11.153
1908 11.164
1909 11.174
1910 11.184
1911 11.193
1912 11.201
1913 11.207
1914 11.213
1915 11.218
1916 11.222
1917 11.224
1918 11.226
1919 11.227
1920 11.227
1921 11.226
1922 11.224
1923 11.221
1924 11.218
1925 11.212
1926 11.207
1927 11.201
1928 11.193
1929 11.185
1930 11.176
1931 11.165
1932 11.154
1933 11.141
1934 11.128
1935 11.114
1936 11.099
1937 11.082
1938 11.066
1939 11.047
1940 11.029
1941 11.009
1942 10.989
1943 10.968
1944 10.944
1945 10.922
1946 10.897
1947 10.873
1948 10.847
1949 10.819
1950 10.792
1951 10.765
1952 10.735
1953 10.705
1954 10.674
1955 10.643
1956 10.61
1957 10.577
1958 10.543
1959 10.508
1960 10.473
1961 10.437
1962 10.401
1963 10.364
1964 10.326
1965 10.287
1966 10.247
1967 10.207
1968 10.166
1969 10.124
1970 10.084
1971 10.041
1972 9.9978
1973 9.9552
1974 9.9106
1975 9.8663
1976 9.8208
1977 9.7755
1978 9.7297
1979 9.6834
1980 9.6365
1981 9.5892
1982 9.5413
1983 9.4929
1984 9.4446
1985 9.3951
1986 9.3458
1987 9.2966
1988 9.2468
1989 9.1973
1990 9.1471
1991 9.0956
1992 9.0449
1993 8.9944
1994 8.9426
1995 8.8908
1996 8.8384
1997 8.7861
1998 8.7347
1999 8.6818
2000 8.6297
2001 8.5778
2002 8.5251
2003 8.4725
2004 8.4199
2005 8.3667
2006 8.3149
2007 8.2617
2008 8.2085
2009 8.156
2010 8.1036
2011 8.0503
2012 7.9979
2013 7.9446
2014 7.8928
2015 7.8402
2016 7.7883
2017 7.7364
2018 7.6845
2019 7.6328
2020 7.581
2021 7.53
2022 7.479
2023 7.4282
2024 7.3776
2025 7.3273
2026 7.2772
2027 7.2275
2028 7.178
2029 7.1289
2030 7.08
2031 7.0316
2032 6.9834
2033 6.9357
2034 6.8883
2035 6.8413
2036 6.7947
2037 6.7486
2038 6.7028
2039 6.6576
2040 6.6127
2041 6.5682
2042 6.5244
2043 6.4809
2044 6.4379
2045 6.3954
2046 6.3534
2047 6.312
2048 6.2711
2049 6.2307
2050 6.1908
2051 6.1515
2052 6.1128
2053 6.0747
2054 6.0371
2055 6.0001
2056 5.9637
2057 5.9279
2058 5.8926
2059 5.8581
2060 5.8239
2061 5.7905
2062 5.7578
2063 5.7256
2064 5.6941
2065 5.6633
2066 5.6331
2067 5.6034
2068 5.5744
2069 5.5461
2070 5.5185
2071 5.4915
2072 5.4652
2073 5.4395
2074 5.4145
2075 5.3901
2076 5.3664
2077 5.3433
2078 5.321
2079 5.2993
2080 5.2782
2081 5.2579
2082 5.2382
2083 5.2191
2084 5.2009
2085 5.1831
2086 5.1661
2087 5.1498
2088 5.1341
2089 5.1191
2090 5.1047
2091 5.091
2092 5.0779
2093 5.0655
2094 5.0538
2095 5.0426
2096 5.0322
2097 5.0223
2098 5.0131
2099 5.0045
2100 4.9967
2101 4.9894
2102 4.9827
2103 4.9766
2104 4.9711
2105 4.9662
2106 4.9619
2107 4.9582
2108 4.9551
2109 4.9526
2110 4.9506
2111 4.9491
2112 4.9483
2113 4.9478
2114 4.948
2115 4.9487
2116 4.9501
2117 4.9521
2118 4.9544
2119 4.9572
2120 4.9605
2121 4.9644
2122 4.9686
2123 4.9733
2124 4.9785
2125 4.9842
2126 4.9901
2127 4.9967
2128 5.0036
2129 5.0108
2130 5.0185
2131 5.0267
2132 5.0352
2133 5.0441
2134 5.0534
2135 5.063
2136 5.0729
2137 5.0832
2138 5.0938
2139 5.1047
2140 5.116
2141 5.1273
2142 5.1391
2143 5.1512
2144 5.1634
2145 5.176
2146 5.1888
2147 5.2018
2148 5.2151
2149 5.2286
2150 5.2422
2151 5.256
2152 5.2701
2153 5.2842
2154 5.2985
2155 5.313
2156 5.3276
2157 5.3423
2158 5.3572
2159 5.3721
2160 5.3871
2161 5.4022
2162 5.4175
2163 5.4327
2164 5.4479
2165 5.4634
2166 5.4787
2167 5.494
2168 5.5094
2169 5.5247
2170 5.5402
2171 5.5554
2172 5.5707
2173 5.5859
2174 5.6013
2175 5.6164
2176 5.6313
2177 5.6464
2178 5.6612
2179 5.676
2180 5.6906
2181 5.7052
2182 5.7196
2183 5.7339
2184 5.748
2185 5.7619
2186 5.7757
2187 5.7893
2188 5.8028
2189 5.8161
2190 5.829
2191 5.8419
2192 5.8545
2193 5.8668
2194 5.879
2195 5.8909
2196 5.9026
2197 5.914
2198 5.9251
2199 5.9359
2200 5.9465
2201 5.9569
2202 5.9668
2203 5.9766
2204 5.9861
2205 5.9951
2206 6.0039
2207 6.0124
2208 6.0206
2209 6.0284
2210 6.0359
2211 6.0431
2212 6.0498
2213 6.0563
2214 6.0624
2215 6.0683
2216 6.0736
2217 6.0786
2218 6.0832
2219 6.0874
2220 6.0914
2221 6.095
2222 6.0981
2223 6.1008
2224 6.1032
2225 6.1052
2226 6.1067
2227 6.1079
2228 6.1086
2229 6.109
2230 6.109
2231 6.1085
2232 6.1077
2233 6.1064
2234 6.1048
2235 6.1028
2236 6.1003
2237 6.0974
2238 6.0941
2239 6.0904
2240 6.0864
2241 6.0818
2242 6.0769
2243 6.0715
2244 6.0658
2245 6.0596
2246 6.053
2247 6.0461
2248 6.0386
2249 6.0309
2250 6.0226
2251 6.0141
2252 6.005
2253 5.9956
2254 5.9858
2255 5.9757
2256 5.9651
2257 5.9541
2258 5.9427
2259 5.9309
2260 5.9188
2261 5.9062
2262 5.8934
2263 5.8802
2264 5.8665
2265 5.8526
2266 5.8383
2267 5.8236
2268 5.8085
2269 5.7931
2270 5.7775
2271 5.7614
2272 5.7451
2273 5.7282
2274 5.7112
2275 5.6939
2276 5.6762
2277 5.6582
2278 5.6399
2279 5.6213
2280 5.6025
2281 5.5832
2282 5.5639
2283 5.5441
2284 5.5242
2285 5.504
2286 5.4834
2287 5.4627
2288 5.4417
2289 5.4205
2290 5.399
2291 5.3772
2292 5.3554
2293 5.3332
2294 5.3109
2295 5.2881
2296 5.2655
2297 5.2425
2298 5.2195
2299 5.1962
2300 5.1727
2301 5.149
2302 5.1253
2303 5.1013
2304 5.0772
2305 5.053
2306 5.0286
2307 5.0041
2308 4.9795
2309 4.9548
2310 4.93
2311 4.905
2312 4.88
2313 4.8549
2314 4.8298
2315 4.8045
2316 4.7792
2317 4.7539
2318 4.7285
2319 4.703
2320 4.6776
2321 4.6521
2322 4.6266
2323 4.601
2324 4.5756
2325 4.55
2326 4.5245
2327 4.4988
2328 4.4734
2329 4.4479
2330 4.4224
2331 4.397
2332 4.3717
2333 4.3464
2334 4.3209
2335 4.2958
2336 4.2705
2337 4.2455
2338 4.2206
2339 4.1956
2340 4.1707
2341 4.1461
2342 4.1214
2343 4.0969
2344 4.0724
2345 4.0482
2346 4.0241
2347 4.0001
2348 3.9763
2349 3.9525
2350 3.929
2351 3.9055
2352 3.8823
2353 3.8591
2354 3.8362
2355 3.8135
2356 3.7909
2357 3.7685
2358 3.7462
2359 3.7241
2360 3.7023
2361 3.6807
2362 3.6592
2363 3.638
2364 3.6169
2365 3.5962
2366 3.5756
2367 3.5552
2368 3.5349
2369 3.5151
2370 3.4953
2371 3.4759
2372 3.4566
2373 3.4376
2374 3.4189
2375 3.4004
2376 3.3821
2377 3.3641
2378 3.3464
2379 3.3289
2380 3.3116
2381 3.2946
2382 3.2779
2383 3.2614
2384 3.2452
2385 3.2292
2386 3.2136
2387 3.1981
2388 3.1831
2389 3.1681
2390 3.1535
2391 3.1392
2392 3.1252
2393 3.1113
2394 3.0978
2395 3.0846
2396 3.0717
2397 3.059
2398 3.0466
2399 3.0345
2400 3.0227
2401 3.0111
2402 2.9998
2403 2.9888
2404 2.9781
2405 2.9676
2406 2.9575
2407 2.9476
2408 2.938
2409 2.9286
2410 2.9196
2411 2.9108
2412 2.9022
2413 2.894
2414 2.886
2415 2.8782
2416 2.8708
2417 2.8636
2418 2.8566
2419 2.8498
2420 2.8434
2421 2.8372
2422 2.8312
2423 2.8255
2424 2.8201
2425 2.815
2426 2.81
2427 2.8053
2428 2.8009
2429 2.7965
2430 2.7926
2431 2.7889
2432 2.7853
2433 2.782
2434 2.7788
2435 2.7759
2436 2.7732
2437 2.7708
2438 2.7685
2439 2.7665
2440 2.7646
2441 2.7629
2442 2.7615
2443 2.7603
2444 2.7592
2445 2.7584
2446 2.7577
2447 2.7571
2448 2.7567
2449 2.7566
2450 2.7567
2451 2.7568
2452 2.7571
2453 2.7576
2454 2.7582
2455 2.759
2456 2.7599
2457 2.761
2458 2.7622
2459 2.7636
2460 2.765
2461 2.7665
2462 2.7683
2463 2.7701
2464 2.772
2465 2.774
2466 2.7762
2467 2.7785
2468 2.7807
2469 2.7832
2470 2.7857
2471 2.7882
2472 2.7909
2473 2.7936
2474 2.7965
2475 2.7994
2476 2.8024
2477 2.8054
2478 2.8084
2479 2.8115
2480 2.8147
2481 2.8179
2482 2.8211
2483 2.8244
2484 2.8277
2485 2.8311
2486 2.8344
2487 2.8377
2488 2.8411
2489 2.8445
2490 2.8478
2491 2.8512
2492 2.8546
2493 2.8581
2494 2.8614
2495 2.8647
2496 2.8681
2497 2.8714
2498 2.8746
2499 2.8779
2500 2.8811
2501 2.8842
2502 2.8874
2503 2.8905
2504 2.8936
2505 2.8966
2506 2.8996
2507 2.9025
2508 2.9054
2509 2.9081
2510 2.9108
2511 2.9135
2512 2.916
2513 2.9187
2514 2.921
2515 2.9234
2516 2.9256
2517 2.9278
2518 2.93
2519 2.9319
2520 2.9338
2521 2.9356
2522 2.9374
2523 2.9391
2524 2.9405
2525 2.9419
2526 2.9432
2527 2.9443
2528 2.9455
2529 2.9465
2530 2.9474
2531 2.9481
2532 2.9488
2533 2.9492
2534 2.9497
2535 2.9498
2536 2.95
2537 2.9501
2538 2.9499
2539 2.9497
2540 2.9493
2541 2.9488
2542 2.9482
2543 2.9474
2544 2.9465
2545 2.9454
2546 2.9442
2547 2.943
2548 2.9415
2549 2.9399
2550 2.9381
2551 2.9362
2552 2.9342
2553 2.932
2554 2.9297
2555 2.9273
2556 2.9247
2557 2.9219
2558 2.919
2559 2.916
2560 2.9129
2561 2.9095
2562 2.9061
2563 2.9024
2564 2.8987
2565 2.8948
2566 2.8909
2567 2.8868
2568 2.8825
2569 2.878
2570 2.8734
2571 2.8686
2572 2.8637
2573 2.8587
2574 2.8536
2575 2.8484
2576 2.8429
2577 2.8374
2578 2.8318
2579 2.8259
2580 2.82
2581 2.8139
2582 2.8077
2583 2.8015
2584 2.795
2585 2.7885
2586 2.7818
2587 2.775
2588 2.7681
2589 2.761
2590 2.7539
2591 2.7466
2592 2.7392
2593 2.7318
2594 2.7242
2595 2.7165
2596 2.7087
2597 2.7008
2598 2.6927
2599 2.6846
2600 2.6763
2601 2.6681
2602 2.6597
2603 2.6512
2604 2.6426
2605 2.6339
2606 2.6251
2607 2.6162
2608 2.6073
2609 2.5982
2610 2.5892
2611 2.58
2612 2.5707
2613 2.5614
2614 2.5521
2615 2.5426
2616 2.5332
2617 2.5235
2618 2.5138
2619 2.5042
2620 2.4944
2621 2.4846
2622 2.4748
2623 2.4649
2624 2.455
2625 2.445
2626 2.435
2627 2.4249
2628 2.4149
2629 2.4047
2630 2.3946
2631 2.3844
2632 2.3742
2633 2.364
2634 2.3538
2635 2.3434
2636 2.3331
2637 2.3229
2638 2.3125
2639 2.3023
2640 2.2919
2641 2.2816
2642 2.2713
2643 2.261
2644 2.2506
2645 2.2403
2646 2.2301
2647 2.2198
2648 2.2094
2649 2.1992
2650 2.1889
2651 2.1788
2652 2.1686
2653 2.1584
2654 2.1483
2655 2.1381
2656 2.128
2657 2.1179
2658 2.1079
2659 2.098
2660 2.0881
2661 2.0781
2662 2.0683
2663 2.0585
2664 2.0487
2665 2.0389
2666 2.0293
2667 2.0197
2668 2.0101
2669 2.0005
2670 1.9912
2671 1.9817
2672 1.9724
2673 1.9631
2674 1.954
2675 1.9448
2676 1.9358
2677 1.9268
2678 1.9179
2679 1.909
2680 1.9002
2681 1.8915
2682 1.8829
2683 1.8743
2684 1.8659
2685 1.8575
2686 1.8491
2687 1.8408
2688 1.8328
2689 1.8247
2690 1.8167
2691 1.8088
2692 1.801
2693 1.7933
2694 1.7857
2695 1.7782
2696 1.7708
2697 1.7634
2698 1.7562
2699 1.749
2700 1.7421
2701 1.7351
2702 1.7282
2703 1.7215
2704 1.7148
2705 1.7081
2706 1.7017
2707 1.6953
2708 1.6891
2709 1.6829
2710 1.6768
2711 1.6708
2712 1.665
2713 1.6592
2714 1.6535
2715 1.6479
2716 1.6425
2717 1.6371
2718 1.6318
2719 1.6267
2720 1.6216
2721 1.6167
2722 1.6117
2723 1.607
2724 1.6024
2725 1.5978
2726 1.5933
2727 1.589
2728 1.5847
2729 1.5805
2730 1.5764
2731 1.5725
2732 1.5686
2733 1.5648
2734 1.5611
2735 1.5575
2736 1.5541
2737 1.5506
2738 1.5473
2739 1.5441
2740 1.5409
2741 1.5379
2742 1.5349
2743 1.532
2744 1.5292
2745 1.5266
2746 1.524
2747 1.5214
2748 1.519
2749 1.5166
2750 1.5144
2751 1.5123
2752 1.5101
2753 1.5081
2754 1.5061
2755 1.5043
2756 1.5025
2757 1.5007
2758 1.4991
2759 1.4976
2760 1.4961
2761 1.4947
2762 1.4933
2763 1.4921
2764 1.4909
2765 1.4896
2766 1.4885
2767 1.4875
2768 1.4866
2769 1.4857
2770 1.4848
2771 1.4841
2772 1.4833
2773 1.4826
2774 1.482
2775 1.4813
2776 1.4809
2777 1.4803
2778 1.4799
2779 1.4795
2780 1.4791
2781 1.4788
2782 1.4786
2783 1.4783
2784 1.4781
2785 1.478
2786 1.4779
2787 1.4778
2788 1.4777
2789 1.4777
2790 1.4778
2791 1.4777
2792 1.4778
2793 1.478
2794 1.478
2795 1.4781
2796 1.4783
2797 1.4785
2798 1.4787
2799 1.4789
2800 1.4791
2801 1.4793
2802 1.4796
2803 1.4799
2804 1.4801
2805 1.4804
2806 1.4806
2807 1.481
2808 1.4812
2809 1.4815
2810 1.4818
2811 1.4821
2812 1.4823
2813 1.4826
2814 1.4829
2815 1.4832
2816 1.4834
2817 1.4837
2818 1.4839
2819 1.4841
2820 1.4844
2821 1.4845
2822 1.4848
2823 1.485
2824 1.4852
2825 1.4853
2826 1.4855
2827 1.4855
2828 1.4856
2829 1.4857
2830 1.4858
2831 1.4857
2832 1.4858
2833 1.4856
2834 1.4856
2835 1.4854
2836 1.4854
2837 1.4851
2838 1.4849
2839 1.4848
2840 1.4845
2841 1.4842
2842 1.4839
2843 1.4835
2844 1.4831
2845 1.4826
2846 1.4822
2847 1.4816
2848 1.4811
2849 1.4805
2850 1.4798
2851 1.4791
2852 1.4784
2853 1.4776
2854 1.4768
2855 1.476
2856 1.475
2857 1.474
2858 1.473
2859 1.472
2860 1.4709
2861 1.4697
2862 1.4686
2863 1.4674
2864 1.4661
2865 1.4648
2866 1.4634
2867 1.462
2868 1.4605
2869 1.459
2870 1.4574
2871 1.4558
2872 1.4542
2873 1.4524
2874 1.4507
2875 1.4487
2876 1.4468
2877 1.4449
2878 1.443
2879 1.4409
2880 1.4389
2881 1.4367
2882 1.4345
2883 1.4323
2884 1.4301
2885 1.4279
2886 1.4255
2887 1.423
2888 1.4206
2889 1.418
2890 1.4154
2891 1.4128
2892 1.4102
2893 1.4075
2894 1.4047
2895 1.4019
2896 1.399
2897 1.3961
2898 1.3931
2899 1.3902
2900 1.3871
2901 1.3841
2902 1.3809
2903 1.3777
2904 1.3745
2905 1.3713
2906 1.3679
2907 1.3645
2908 1.3612
2909 1.3578
2910 1.3543
2911 1.3508
2912 1.3472
2913 1.3436
2914 1.3401
2915 1.3364
2916 1.3327
2917 1.3289
2918 1.3252
2919 1.3213
2920 1.3175
2921 1.3136
2922 1.3097
2923 1.3057
2924 1.3018
2925 1.2978
2926 1.2938
2927 1.2896
2928 1.2853
2929 1.2815
2930 1.2773
2931 1.2732
2932 1.269
2933 1.2648
2934 1.2606
2935 1.2564
2936 1.252
2937 1.2478
2938 1.2434
2939 1.239
2940 1.2348
2941 1.2303
2942 1.226
2943 1.2216
2944 1.2172
2945 1.2127
2946 1.2082
2947 1.2038
2948 1.1993
2949 1.1948
2950 1.1903
2951 1.1858
2952 1.1813
2953 1.1769
2954 1.1723
2955 1.1677
2956 1.1632
2957 1.1587
2958 1.1541
2959 1.1495
2960 1.1451
2961 1.1405
2962 1.1359
2963 1.1315
2964 1.1269
2965 1.1224
2966 1.1178
2967 1.1133
2968 1.1088
2969 1.1043
2970 1.0997
2971 1.0952
2972 1.0907
2973 1.0862
2974 1.0817
2975 1.0773
2976 1.0727
2977 1.0683
2978 1.0639
2979 1.0595
2980 1.0551
2981 1.0507
2982 1.0463
2983 1.0419
2984 1.0376
2985 1.0333
2986 1.029
2987 1.0247
2988 1.0203
2989 1.0162
2990 1.012
2991 1.0077
2992 1.0036
2993 0.99942
2994 0.99521
2995 0.99119
2996 0.98713
2997 0.98304
2998 0.979
2999 0.97499
3000 0.97103
3001 0.96703
3002 0.96314
3003 0.95921
3004 0.95532
3005 0.95154
3006 0.94773
3007 0.94394
3008 0.94012
3009 0.93644
3010 0.93282
3011 0.92914
3012 0.92552
3013 0.92192
3014 0.91838
3015 0.91484
3016 0.91135
3017 0.90789
3018 0.90445
3019 0.90103
3020 0.89767
3021 0.89434
3022 0.89104
3023 0.88778
3024 0.88455
3025 0.88136
3026 0.87821
3027 0.87508
3028 0.872
3029 0.86895
3030 0.86595
3031 0.86296
3032 0.86002
3033 0.8571
3034 0.85424
3035 0.85141
3036 0.84861
3037 0.84585
3038 0.84312
3039 0.84042
3040 0.83777
3041 0.83516
3042 0.83257
3043 0.83003
3044 0.82753
3045 0.82505
3046 0.82262
3047 0.82022
3048 0.81785
3049 0.81552
3050 0.81324
3051 0.81098
3052 0.80875
3053 0.80657
3054 0.80442
3055 0.8023
3056 0.80022
3057 0.79817
3058 0.79616
3059 0.79417
3060 0.79222
3061 0.79031
3062 0.78844
3063 0.78658
3064 0.78478
3065 0.78299
3066 0.78124
3067 0.77952
3068 0.77785
3069 0.77619
3070 0.77456
3071 0.77296
3072 0.7714
3073 0.76986
3074 0.76835
3075 0.76687
3076 0.76543
3077 0.76401
3078 0.76261
3079 0.76125
3080 0.75991
3081 0.75859
3082 0.75731
3083 0.75605
3084 0.75482
3085 0.7536
3086 0.75241
3087 0.75125
3088 0.75012
3089 0.74901
3090 0.74791
3091 0.74683
3092 0.74579
3093 0.74476
3094 0.74376
3095 0.74277
3096 0.74181
3097 0.74086
3098 0.73994
3099 0.73903
3100 0.73814
3101 0.73726
3102 0.73641
3103 0.73557
3104 0.73475
3105 0.73395
3106 0.73316
3107 0.73238
3108 0.73163
3109 0.73088
3110 0.73014
3111 0.72943
3112 0.72872
3113 0.72802
3114 0.72733
3115 0.72666
3116 0.726
3117 0.72535
3118 0.7247
3119 0.72407
3120 0.72345
3121 0.72283
3122 0.72222
3123 0.72161
3124 0.72101
3125 0.72042
3126 0.71984
3127 0.71926
3128 0.71868
3129 0.71811
3130 0.71754
3131 0.71698
3132 0.71642
3133 0.71586
3134 0.7153
3135 0.71475
3136 0.7142
3137 0.71365
3138 0.71309
3139 0.71254
3140 0.71198
3141 0.71144
3142 0.71087
3143 0.71031
3144 0.70976
3145 0.7092
3146 0.70862
3147 0.70805
3148 0.70748
3149 0.7069
3150 0.70632
3151 0.70574
3152 0.70514
3153 0.70455
3154 0.70394
3155 0.70333
3156 0.70271
3157 0.70209
3158 0.70146
3159 0.70082
3160 0.70017
3161 0.69953
3162 0.69887
3163 0.6982
3164 0.69752
3165 0.69683
3166 0.69613
3167 0.69542
3168 0.69471
3169 0.69399
3170 0.69325
3171 0.6925
3172 0.69175
3173 0.69098
3174 0.6902
3175 0.6894
3176 0.68861
3177 0.68779
3178 0.68697
3179 0.68613
3180 0.68529
3181 0.68443
3182 0.68355
3183 0.68267
3184 0.68178
3185 0.68087
3186 0.67996
3187 0.67903
3188 0.67806
3189 0.6771
3190 0.67613
3191 0.67514
3192 0.67413
3193 0.67311
3194 0.67208
3195 0.67104
3196 0.66999
3197 0.66891
3198 0.66784
3199 0.66674
3200 0.66563
3201 0.66451
3202 0.66336
3203 0.66222
3204 0.66106
3205 0.65987
3206 0.65867
3207 0.65747
3208 0.65624
3209 0.655
3210 0.65375
3211 0.6525
3212 0.65122
3213 0.64994
3214 0.64863
3215 0.64731
3216 0.64599
3217 0.64464
3218 0.64329
3219 0.64193
3220 0.64055
3221 0.63915
3222 0.63775
3223 0.63634
3224 0.63492
3225 0.63347
3226 0.63203
3227 0.63057
3228 0.6291
3229 0.62762
3230 0.62612
3231 0.62462
3232 0.6231
3233 0.62158
3234 0.62004
3235 0.61849
3236 0.61693
3237 0.61536
3238 0.61379
3239 0.6122
3240 0.61061
3241 0.60901
3242 0.60739
3243 0.60577
3244 0.60414
3245 0.60251
3246 0.60086
3247 0.59921
3248 0.59754
3249 0.59588
3250 0.5942
3251 0.59252
3252 0.59083
3253 0.58913
3254 0.58743
3255 0.58572
3256 0.58401
3257 0.5823
3258 0.58057
3259 0.57885
3260 0.57712
3261 0.57538
3262 0.57364
3263 0.5719
3264 0.57014
3265 0.56839
3266 0.56663
3267 0.56487
3268 0.56312
3269 0.56134
3270 0.55958
3271 0.55781
3272 0.55605
3273 0.55428
3274 0.55251
3275 0.55074
3276 0.54897
3277 0.5472
3278 0.54544
3279 0.54366
3280 0.54189
3281 0.54011
3282 0.53835
3283 0.53658
3284 0.53482
3285 0.53305
3286 0.53129
3287 0.52952
3288 0.52777
3289 0.52601
3290 0.52426
3291 0.52251
3292 0.52077
3293 0.51903
3294 0.51729
3295 0.51557
3296 0.51383
3297 0.51211
3298 0.51039
3299 0.50868
3300 0.50696
3301 0.50527
3302 0.50356
3303 0.50188
3304 0.50018
3305 0.49851
3306 0.49684
3307 0.49516
3308 0.4935
3309 0.49186
3310 0.49021
3311 0.48857
3312 0.48694
3313 0.48532
3314 0.48371
3315 0.48209
3316 0.4805
3317 0.4789
3318 0.47733
3319 0.47576
3320 0.4742
3321 0.47264
3322 0.4711
3323 0.46955
3324 0.46802
3325 0.46651
3326 0.46499
3327 0.4635
3328 0.46202
3329 0.46054
3330 0.45907
3331 0.45761
3332 0.45617
3333 0.45473
3334 0.4533
3335 0.45189
3336 0.45048
3337 0.44909
3338 0.44771
3339 0.44633
3340 0.44497
3341 0.44363
3342 0.44229
3343 0.44096
3344 0.43965
3345 0.43834
3346 0.43704
3347 0.43577
3348 0.43449
3349 0.43323
3350 0.43199
3351 0.43076
3352 0.42954
3353 0.42835
3354 0.42715
3355 0.42596
3356 0.42477
3357 0.4236
3358 0.42245
3359 0.4213
3360 0.42018
3361 0.41906
3362 0.41796
3363 0.41687
3364 0.41578
3365 0.41471
3366 0.41365
3367 0.41261
3368 0.41157
3369 0.41055
3370 0.40954
3371 0.40853
3372 0.40755
3373 0.40658
3374 0.40561
3375 0.40465
3376 0.40371
3377 0.40277
3378 0.40184
3379 0.40094
3380 0.40003
3381 0.39914
3382 0.39826
3383 0.39739
3384 0.39652
3385 0.39568
3386 0.39484
3387 0.39401
3388 0.39319
3389 0.39238
3390 0.39158
3391 0.3908
3392 0.39001
3393 0.38924
3394 0.38849
3395 0.38773
3396 0.387
3397 0.38626
3398 0.38554
3399 0.38483
3400 0.38412
3401 0.38343
3402 0.38274
3403 0.38206
3404 0.38139
3405 0.38072
3406 0.38007
3407 0.37942
3408 0.37878
3409 0.37814
3410 0.37752
3411 0.37691
3412 0.3763
3413 0.37569
3414 0.37509
3415 0.3745
3416 0.37392
3417 0.37334
3418 0.37277
3419 0.37222
3420 0.37165
3421 0.3711
3422 0.37055
3423 0.37001
3424 0.36947
3425 0.36896
3426 0.36842
3427 0.36789
3428 0.36738
3429 0.36687
3430 0.36636
3431 0.36586
3432 0.36537
3433 0.36488
3434 0.36438
3435 0.36389
3436 0.36341
3437 0.36293
3438 0.36245
3439 0.36198
3440 0.36152
3441 0.36105
3442 0.36058
3443 0.36012
3444 0.35966
3445 0.35921
3446 0.35874
3447 0.35829
3448 0.35784
3449 0.35739
3450 0.35695
3451 0.3565
3452 0.35605
3453 0.3556
3454 0.35515
3455 0.35471
3456 0.35427
3457 0.35382
3458 0.35338
3459 0.35294
3460 0.3525
3461 0.35206
3462 0.35161
3463 0.35117
3464 0.35073
3465 0.35029
3466 0.34984
3467 0.3494
3468 0.34895
3469 0.3485
3470 0.34807
3471 0.34762
3472 0.34718
3473 0.34672
3474 0.34627
3475 0.34581
3476 0.34536
3477 0.3449
3478 0.34444
3479 0.34398
3480 0.34351
3481 0.34305
3482 0.34259
3483 0.34212
3484 0.34165
3485 0.34118
3486 0.3407
3487 0.34022
3488 0.33974
3489 0.33925
3490 0.33877
3491 0.33828
3492 0.33778
3493 0.33728
3494 0.33679
3495 0.33628
3496 0.33578
3497 0.33526
3498 0.33475
3499 0.33424
3500 0.33371
3501 0.33318
3502 0.33266
3503 0.33213
3504 0.33158
3505 0.33104
3506 0.33051
3507 0.32997
3508 0.32942
3509 0.32887
3510 0.32831
3511 0.32775
3512 0.32719
3513 0.32662
3514 0.32604
3515 0.32548
3516 0.32489
3517 0.3243
3518 0.32371
3519 0.32311
3520 0.32251
3521 0.32191
3522 0.32131
3523 0.3207
3524 0.32009
3525 0.31947
3526 0.31885
3527 0.31823
3528 0.3176
3529 0.31697
3530 0.31634
3531 0.31569
3532 0.31505
3533 0.31441
3534 0.31375
3535 0.31311
3536 0.31245
3537 0.31179
3538 0.31111
3539 0.31044
3540 0.30977
3541 0.30908
3542 0.30841
3543 0.30773
3544 0.30703
3545 0.30634
3546 0.30565
3547 0.30495
3548 0.30425
3549 0.30355
3550 0.30284
3551 0.30213
3552 0.30141
3553 0.3007
3554 0.29998
3555 0.29926
3556 0.29852
3557 0.2978
3558 0.29706
3559 0.29633
3560 0.2956
3561 0.29486
3562 0.29412
3563 0.29337
3564 0.29263
3565 0.29188
3566 0.29112
3567 0.29037
3568 0.28962
3569 0.28886
3570 0.2881
3571 0.28734
3572 0.28657
3573 0.28581
3574 0.28504
3575 0.28428
3576 0.28351
3577 0.28273
3578 0.28197
3579 0.2812
3580 0.28042
3581 0.27965
3582 0.27887
3583 0.27809
3584 0.27731
3585 0.27652
3586 0.27574
3587 0.27497
3588 0.27418
3589 0.27339
3590 0.27262
3591 0.27183
3592 0.27105
3593 0.27027
3594 0.26949
3595 0.2687
3596 0.26792
3597 0.26714
3598 0.26636
3599 0.26558
3600 0.26479
3601 0.26401
3602 0.26323
3603 0.26245
3604 0.26167
3605 0.26089
3606 0.26011
3607 0.25933
3608 0.25856
3609 0.25778
3610 0.25701
3611 0.25624
3612 0.25546
3613 0.25469
3614 0.25393
3615 0.25316
3616 0.25239
3617 0.25163
3618 0.25086
3619 0.2501
3620 0.24934
3621 0.24858
3622 0.24783
3623 0.24708
3624 0.24632
3625 0.24558
3626 0.24483
3627 0.24409
3628 0.24334
3629 0.24261
3630 0.24187
3631 0.24113
3632 0.2404
3633 0.23967
3634 0.23894
3635 0.23821
3636 0.2375
3637 0.23677
3638 0.23606
3639 0.23535
3640 0.23465
3641 0.23394
3642 0.23324
3643 0.23254
3644 0.23184
3645 0.23115
3646 0.23047
3647 0.22977
3648 0.2291
3649 0.22842
3650 0.22774
3651 0.22707
3652 0.2264
3653 0.22574
3654 0.22506
3655 0.22441
3656 0.22375
3657 0.2231
3658 0.22246
3659 0.22181
3660 0.22118
3661 0.22054
3662 0.21991
3663 0.21928
3664 0.21866
3665 0.21804
3666 0.21741
3667 0.21681
3668 0.2162
3669 0.2156
3670 0.21499
3671 0.2144
3672 0.21381
3673 0.21321
3674 0.21263
3675 0.21205
3676 0.21148
3677 0.2109
3678 0.21033
3679 0.20977
3680 0.20921
3681 0.20865
3682 0.2081
3683 0.20755
3684 0.20701
3685 0.20647
3686 0.20592
3687 0.20539
3688 0.20486
3689 0.20434
3690 0.20382
3691 0.2033
3692 0.20279
3693 0.20228
3694 0.20178
3695 0.20128
3696 0.20078
3697 0.20029
3698 0.1998
3699 0.19931
3700 0.19883
3701 0.19836
3702 0.19788
3703 0.19741
3704 0.19694
3705 0.19649
3706 0.19602
3707 0.19557
3708 0.19512
3709 0.19467
3710 0.19422
3711 0.19379
3712 0.19335
3713 0.19292
3714 0.19247
3715 0.19205
3716 0.19162
3717 0.1912
3718 0.19078
3719 0.19037
3720 0.18998
3721 0.18957
3722 0.18916
3723 0.18877
3724 0.18837
3725 0.18798
3726 0.18758
3727 0.1872
3728 0.1868
3729 0.18644
3730 0.18606
3731 0.18568
3732 0.1853
3733 0.18493
3734 0.18457
3735 0.1842
3736 0.18383
3737 0.18348
3738 0.18312
3739 0.18277
3740 0.18242
3741 0.18207
3742 0.18172
3743 0.18137
3744 0.18103
3745 0.18069
3746 0.18035
3747 0.18002
3748 0.17968
3749 0.17935
3750 0.17902
3751 0.17869
3752 0.17836
3753 0.17805
3754 0.17772
3755 0.1774
3756 0.17708
3757 0.17676
3758 0.17645
3759 0.17613
3760 0.17583
3761 0.17552
3762 0.17521
3763 0.1749
3764 0.17459
3765 0.17429
3766 0.17398
3767 0.17368
3768 0.17339
3769 0.17309
3770 0.17279
3771 0.17249
3772 0.17219
3773 0.1719
3774 0.17162
3775 0.17131
3776 0.17103
3777 0.17073
3778 0.17045
3779 0.17015
3780 0.16987
3781 0.16957
3782 0.16929
3783 0.169
3784 0.16872
3785 0.16843
3786 0.16815
3787 0.16787
3788 0.16758
3789 0.1673
3790 0.16701
3791 0.16673
3792 0.16645
3793 0.16617
3794 0.16589
3795 0.1656
3796 0.16532
3797 0.16504
3798 0.16476
3799 0.16448
3800 0.16421
3801 0.16391
3802 0.16364
3803 0.16335
3804 0.16307
3805 0.16279
3806 0.16251
3807 0.16223
3808 0.16195
3809 0.16167
3810 0.16139
3811 0.16111
3812 0.16081
3813 0.16053
3814 0.16025
3815 0.15997
3816 0.15969
3817 0.1594
3818 0.15912
3819 0.15883
3820 0.15855
3821 0.15826
3822 0.15798
3823 0.1577
3824 0.15741
3825 0.15712
3826 0.15684
3827 0.15654
3828 0.15625
3829 0.15596
3830 0.15568
3831 0.15539
3832 0.1551
3833 0.1548
3834 0.15451
3835 0.15422
3836 0.15393
3837 0.15363
3838 0.15334
3839 0.15304
3840 0.15274
3841 0.15245
3842 0.15215
3843 0.15185
3844 0.15156
3845 0.15127
3846 0.15096
3847 0.15066
3848 0.15036
3849 0.15005
3850 0.14975
3851 0.14944
3852 0.14914
3853 0.14884
3854 0.14851
3855 0.14821
3856 0.14791
3857 0.14759
3858 0.14728
3859 0.14697
3860 0.14669
3861 0.14637
3862 0.14606
3863 0.14575
3864 0.14544
3865 0.14513
3866 0.14482
3867 0.14451
3868 0.1442
3869 0.14388
3870 0.14357
3871 0.14326
3872 0.14293
3873 0.14262
3874 0.1423
3875 0.14201
3876 0.14169
3877 0.14137
3878 0.14105
3879 0.14074
3880 0.14042
3881 0.14008
3882 0.13976
3883 0.13943
3884 0.13911
3885 0.13879
3886 0.13847
3887 0.13815
3888 0.13783
3889 0.13749
3890 0.13718
3891 0.13686
3892 0.13654
3893 0.13622
3894 0.1359
3895 0.13558
3896 0.13525
3897 0.13494
3898 0.13461
3899 0.13429
3900 0.13396
3901 0.13364
3902 0.13331
3903 0.13299
3904 0.13267
3905 0.13232
3906 0.132
3907 0.1317
3908 0.13137
3909 0.13105
3910 0.13073
3911 0.13041
3912 0.13009
3913 0.12976
3914 0.12944
3915 0.12911
3916 0.1288
3917 0.12848
3918 0.12816
3919 0.12784
3920 0.12752
3921 0.12719
3922 0.12688
3923 0.12656
3924 0.12623
3925 0.12593
3926 0.1256
3927 0.12529
3928 0.12497
3929 0.12465
3930 0.12434
3931 0.12402
3932 0.1237
3933 0.12339
3934 0.12308
3935 0.12276
3936 0.12245
3937 0.12214
3938 0.12183
3939 0.12151
3940 0.12121
3941 0.12091
3942 0.1206
3943 0.12029
3944 0.11998
3945 0.11967
3946 0.11937
3947 0.11907
3948 0.11877
3949 0.11846
3950 0.11817
3951 0.11786
3952 0.11756
3953 0.11727
3954 0.11695
3955 0.11666
3956 0.11636
3957 0.11607
3958 0.11578
3959 0.11548
3960 0.11519
3961 0.1149
3962 0.11461
3963 0.11433
3964 0.11405
3965 0.11376
3966 0.11347
3967 0.1132
3968 0.11291
3969 0.11263
3970 0.11235
3971 0.11207
3972 0.11179
3973 0.11151
3974 0.11123
3975 0.11096
3976 0.11068
3977 0.11041
3978 0.11014
3979 0.10987
3980 0.1096
3981 0.10933
3982 0.10907
3983 0.1088
3984 0.10854
3985 0.10828
3986 0.10801
3987 0.10775
3988 0.1075
3989 0.10724
3990 0.10698
3991 0.10672
3992 0.10647
3993 0.10622
3994 0.10597
3995 0.10572
3996 0.10547
3997 0.10522
3998 0.10497
3999 0.10473
4000 0.10448
4001 0.10424
4002 0.104
4003 0.10376
4004 0.10352
4005 0.10328
4006 0.10305
4007 0.10281
4008 0.10258
4009 0.10235
4010 0.10212
4011 0.10189
4012 0.10166
4013 0.10143
4014 0.10121
4015 0.10098
4016 0.10076
4017 0.10054
4018 0.10031
4019 0.10009
4020 0.099876
4021 0.099659
4022 0.099441
4023 0.099225
4024 0.099012
4025 0.098799
4026 0.09859
4027 0.098378
4028 0.09817
4029 0.097961
4030 0.097755
4031 0.097549
4032 0.097345
4033 0.097141
4034 0.096939
4035 0.096737
4036 0.096537
4037 0.096338
4038 0.096139
4039 0.095943
4040 0.095747
4041 0.095551
4042 0.095357
4043 0.095165
4044 0.094972
4045 0.094781
4046 0.094591
4047 0.094402
4048 0.094215
4049 0.094028
4050 0.093842
4051 0.093656
4052 0.093472
4053 0.093289
4054 0.093106
4055 0.092924
4056 0.092744
4057 0.092564
4058 0.092386
4059 0.092208
4060 0.09203
4061 0.091854
4062 0.091679
4063 0.091504
4064 0.09133
4065 0.091156
4066 0.090984
4067 0.090813
4068 0.090642
4069 0.090471
4070 0.090302
4071 0.090132
4072 0.089964
4073 0.089798
4074 0.08963
4075 0.089464
4076 0.089299
4077 0.089134
4078 0.08897
4079 0.088805
4080 0.088642
4081 0.088479
4082 0.088317
4083 0.088156
4084 0.087995
4085 0.087834
4086 0.087674
4087 0.087514
4088 0.087355
4089 0.087196
4090 0.087038
4091 0.086881
4092 0.086723
4093 0.086567
4094 0.08641
4095 0.086254
4096 0.086098
4097 0.085943
4098 0.085788
4099 0.085633
4100 0.085478
4101 0.085324
4102 0.085171
4103 0.085017
4104 0.084863
4105 0.08471
4106 0.084558
4107 0.084405
4108 0.084253
4109 0.0841
4110 0.083948
4111 0.083797
4112 0.083645
4113 0.083494
4114 0.083343
4115 0.083192
4116 0.083041
4117 0.082891
4118 0.08274
4119 0.08259
4120 0.08244
4121 0.08229
4122 0.082141
4123 0.08199
4124 0.08184
4125 0.081691
4126 0.081542
4127 0.081393
4128 0.081244
4129 0.081095
4130 0.080945
4131 0.080796
4132 0.080647
4133 0.080498
4134 0.080349
4135 0.0802
4136 0.080052
4137 0.079903
4138 0.079754
4139 0.079605
4140 0.079457
4141 0.079308
4142 0.079159
4143 0.07901
4144 0.078861
4145 0.078713
4146 0.078563
4147 0.078414
4148 0.078264
4149 0.078116
4150 0.077966
4151 0.077817
4152 0.077667
4153 0.077518
4154 0.077368
4155 0.077219
4156 0.077068
4157 0.076919
4158 0.076769
4159 0.076619
4160 0.076469
4161 0.076319
4162 0.076169
4163 0.076018
4164 0.075868
4165 0.075718
4166 0.075567
4167 0.075415
4168 0.075265
4169 0.075114
4170 0.074964
4171 0.074812
4172 0.074662
4173 0.07451
4174 0.074359
4175 0.074208
4176 0.074057
4177 0.073905
4178 0.073754
4179 0.073602
4180 0.073451
4181 0.073299
4182 0.073146
4183 0.072994
4184 0.072843
4185 0.07269
4186 0.072539
4187 0.072386
4188 0.072235
4189 0.072082
4190 0.07193
4191 0.071777
4192 0.071625
4193 0.071471
4194 0.071319
4195 0.071168
4196 0.071016
4197 0.070863
4198 0.070711
4199 0.070558
4200 0.070405
4201 0.070252
4202 0.0701
4203 0.069948
4204 0.069795
4205 0.069642
4206 0.069489
4207 0.069336
4208 0.069185
4209 0.069031
4210 0.068879
4211 0.068727
4212 0.068574
4213 0.068421
4214 0.068269
4215 0.068116
4216 0.067965
4217 0.067812
4218 0.067659
4219 0.067507
4220 0.067355
4221 0.067203
4222 0.067052
4223 0.066899
4224 0.066747
4225 0.066595
4226 0.066444
4227 0.066293
4228 0.066141
4229 0.065989
4230 0.065838
4231 0.065688
4232 0.065536
4233 0.065385
4234 0.065236
4235 0.065084
4236 0.064934
4237 0.064785
4238 0.064634
4239 0.064485
4240 0.064336
4241 0.064186
4242 0.064037
4243 0.063887
4244 0.063738
4245 0.06359
4246 0.063441
4247 0.063293
4248 0.063145
4249 0.062997
4250 0.062849
4251 0.062703
4252 0.062557
4253 0.062409
4254 0.062263
4255 0.062117
4256 0.061971
4257 0.061826
4258 0.06168
4259 0.061536
4260 0.061391
4261 0.061247
4262 0.061102
4263 0.060959
4264 0.060815
4265 0.060672
4266 0.06053
4267 0.060387
4268 0.060245
4269 0.060103
4270 0.059961
4271 0.05982
4272 0.059678
4273 0.059539
4274 0.059399
4275 0.059259
4276 0.05912
4277 0.058981
4278 0.058842
4279 0.058704
4280 0.058566
4281 0.058431
4282 0.058294
4283 0.058157
4284 0.05802
4285 0.057885
4286 0.057748
4287 0.057613
4288 0.057478
4289 0.057344
4290 0.05721
4291 0.057077
4292 0.056944
4293 0.056811
4294 0.056679
4295 0.056548
4296 0.056417
4297 0.056285
4298 0.056155
4299 0.056025
4300 0.055896
4301 0.055767
4302 0.055638
4303 0.05551
4304 0.055383
4305 0.055255
4306 0.055129
4307 0.055002
4308 0.054877
4309 0.054751
4310 0.054626
4311 0.054501
4312 0.054378
4313 0.054253
4314 0.054131
4315 0.054009
4316 0.053887
4317 0.053763
4318 0.053642
4319 0.053521
4320 0.053402
4321 0.053282
4322 0.053164
4323 0.053045
4324 0.052927
4325 0.052809
4326 0.052692
4327 0.052575
4328 0.052459
4329 0.052342
4330 0.052228
4331 0.052112
4332 0.051998
4333 0.051883
4334 0.05177
4335 0.051656
4336 0.051544
4337 0.051431
4338 0.051319
4339 0.051207
4340 0.051097
4341 0.050987
4342 0.050878
4343 0.050768
4344 0.050659
4345 0.05055
4346 0.050442
4347 0.050335
4348 0.050228
4349 0.050121
4350 0.050014
4351 0.049908
4352 0.049803
4353 0.049698
4354 0.049593
4355 0.049489
4356 0.049385
4357 0.049282
4358 0.049179
4359 0.049077
4360 0.048975
4361 0.048874
4362 0.048772
4363 0.048672
4364 0.048572
4365 0.048472
4366 0.048374
4367 0.048275
4368 0.048176
4369 0.048078
4370 0.04798
4371 0.047881
4372 0.047784
4373 0.047687
4374 0.04759
4375 0.047494
4376 0.047399
4377 0.047303
4378 0.047209
4379 0.047115
4380 0.04702
4381 0.046926
4382 0.046833
4383 0.04674
4384 0.046647
4385 0.046555
4386 0.046464
4387 0.046372
4388 0.04628
4389 0.04619
4390 0.046099
4391 0.046009
4392 0.045919
4393 0.045829
4394 0.04574
4395 0.045651
4396 0.045562
4397 0.045474
4398 0.045386
4399 0.045298
4400 0.045211
4401 0.045124
4402 0.045037
4403 0.04495
4404 0.044864
4405 0.044778
4406 0.044692
4407 0.044606
4408 0.044521
4409 0.044436
4410 0.044351
4411 0.044267
4412 0.044183
4413 0.044099
4414 0.044014
4415 0.043931
4416 0.043848
4417 0.043765
4418 0.043682
4419 0.0436
4420 0.043518
4421 0.043436
4422 0.043353
4423 0.043272
4424 0.04319
4425 0.043109
4426 0.043028
4427 0.042947
4428 0.042866
4429 0.042786
4430 0.042705
4431 0.042625
4432 0.042546
4433 0.042466
4434 0.042386
4435 0.042307
4436 0.042228
4437 0.042149
4438 0.04207
4439 0.041991
4440 0.041913
4441 0.041835
4442 0.041757
4443 0.041679
4444 0.041601
4445 0.041523
4446 0.041445
4447 0.041368
4448 0.04129
4449 0.041213
4450 0.041137
4451 0.04106
4452 0.040983
4453 0.040906
4454 0.04083
4455 0.040753
4456 0.040677
4457 0.040601
4458 0.040525
4459 0.040449
4460 0.040374
4461 0.040298
4462 0.040223
4463 0.040148
4464 0.040073
4465 0.039997
4466 0.039923
4467 0.039847
4468 0.039773
4469 0.039698
4470 0.039622
4471 0.039548
4472 0.039474
4473 0.039399
4474 0.039325
4475 0.039251
4476 0.039177
4477 0.039104
4478 0.039029
4479 0.038956
4480 0.038882
4481 0.038808
4482 0.038735
4483 0.038661
4484 0.038587
4485 0.038513
4486 0.03844
4487 0.038367
4488 0.038294
4489 0.038221
4490 0.038149
4491 0.038077
4492 0.038004
4493 0.037932
4494 0.037858
4495 0.037787
4496 0.037714
4497 0.037641
4498 0.037569
4499 0.037497
4500 0.037425
4501 0.037352
4502 0.037279
4503 0.037208
4504 0.037137
4505 0.037064
4506 0.036992
4507 0.036921
4508 0.03685
4509 0.036779
4510 0.036707
4511 0.036636
4512 0.036564
4513 0.036493
4514 0.036422
4515 0.036351
4516 0.03628
4517 0.036209
4518 0.036139
4519 0.036068
4520 0.035997
4521 0.035928
4522 0.035857
4523 0.035787
4524 0.035716
4525 0.035645
4526 0.035576
4527 0.035506
4528 0.035436
4529 0.035367
4530 0.035295
4531 0.035226
4532 0.035157
4533 0.035087
4534 0.035017
4535 0.034948
4536 0.034879
4537 0.03481
4538 0.034741
4539 0.034672
4540 0.034602
4541 0.034534
4542 0.034465
4543 0.034396
4544 0.034327
4545 0.034259
4546 0.034191
4547 0.034123
4548 0.034054
4549 0.033987
4550 0.033918
4551 0.03385
4552 0.033783
4553 0.033715
4554 0.033647
4555 0.033579
4556 0.033511
4557 0.033444
4558 0.033377
4559 0.03331
4560 0.033243
4561 0.033177
4562 0.03311
4563 0.033042
4564 0.032977
4565 0.03291
4566 0.032845
4567 0.032777
4568 0.032711
4569 0.032645
4570 0.03258
4571 0.032513
4572 0.032447
4573 0.032382
4574 0.032317
4575 0.032252
4576 0.032186
4577 0.032122
4578 0.032057
4579 0.031992
4580 0.031927
4581 0.031863
4582 0.031799
4583 0.031735
4584 0.031671
4585 0.031608
4586 0.031544
4587 0.03148
4588 0.031417
4589 0.031354
4590 0.031291
4591 0.031228
4592 0.031165
4593 0.031102
4594 0.03104
4595 0.030977
4596 0.030915
4597 0.030853
4598 0.030791
4599 0.030729
4600 0.030668
4601 0.030605
4602 0.030544
4603 0.030483
4604 0.030422
4605 0.030361
4606 0.0303
4607 0.030239
4608 0.030178
4609 0.030119
4610 0.030057
4611 0.029998
4612 0.029939
4613 0.029879
4614 0.029819
4615 0.029759
4616 0.0297
4617 0.029641
4618 0.029582
4619 0.029523
4620 0.029465
4621 0.029406
4622 0.029348
4623 0.029289
4624 0.029231
4625 0.029173
4626 0.029115
4627 0.029058
4628 0.029
4629 0.028942
4630 0.028886
4631 0.028829
4632 0.028772
4633 0.028715
4634 0.028659
4635 0.028603
4636 0.028547
4637 0.028491
4638 0.028435
4639 0.028379
4640 0.028323
4641 0.028268
4642 0.028213
4643 0.028158
4644 0.028104
4645 0.028049
4646 0.027995
4647 0.02794
4648 0.027887
4649 0.027833
4650 0.027779
4651 0.027726
4652 0.027672
4653 0.027619
4654 0.027566
4655 0.027513
4656 0.02746
4657 0.027408
4658 0.027355
4659 0.027303
4660 0.02725
4661 0.027198
4662 0.027146
4663 0.027095
4664 0.027043
4665 0.026992
4666 0.02694
4667 0.02689
4668 0.026838
4669 0.026788
4670 0.026737
4671 0.026687
4672 0.026636
4673 0.026586
4674 0.026536
4675 0.026486
4676 0.026436
4677 0.026387
4678 0.026338
4679 0.026288
4680 0.026239
4681 0.02619
4682 0.02614
4683 0.026092
4684 0.026044
4685 0.025995
4686 0.025946
4687 0.025898
4688 0.02585
4689 0.025802
4690 0.025754
4691 0.025706
4692 0.025658
4693 0.025611
4694 0.025563
4695 0.025516
4696 0.02547
4697 0.025422
4698 0.025376
4699 0.02533
4700 0.025283
4701 0.025237
4702 0.025191
4703 0.025145
4704 0.025099
4705 0.025053
4706 0.025008
4707 0.024962
4708 0.024917
4709 0.024872
4710 0.024827
4711 0.024781
4712 0.024737
4713 0.024692
4714 0.024647
4715 0.024603
4716 0.024558
4717 0.024514
4718 0.02447
4719 0.024426
4720 0.024383
4721 0.024339
4722 0.024295
4723 0.024252
4724 0.024208
4725 0.024164
4726 0.024121
4727 0.024078
4728 0.024035
4729 0.023992
4730 0.02395
4731 0.023906
4732 0.023864
4733 0.023821
4734 0.023779
4735 0.023736
4736 0.023694
4737 0.023653
4738 0.02361
4739 0.023568
4740 0.023527
4741 0.023483
4742 0.023442
4743 0.0234
4744 0.023358
4745 0.023317
4746 0.023276
4747 0.023233
4748 0.023193
4749 0.023152
4750 0.023111
4751 0.02307
4752 0.023028
4753 0.022987
4754 0.022947
4755 0.022906
4756 0.022865
4757 0.022824
4758 0.022784
4759 0.022743
4760 0.022704
4761 0.022664
4762 0.022623
4763 0.022583
4764 0.022543
4765 0.022503
4766 0.022464
4767 0.022423
4768 0.022383
4769 0.022344
4770 0.022305
4771 0.022266
4772 0.022226
4773 0.022186
4774 0.022147
4775 0.022108
4776 0.02207
4777 0.02203
4778 0.021991
4779 0.021953
4780 0.021914
4781 0.021875
4782 0.021837
4783 0.021798
4784 0.021759
4785 0.021722
4786 0.021683
4787 0.021645
4788 0.021607
4789 0.021568
4790 0.02153
4791 0.021492
4792 0.021454
4793 0.021417
4794 0.021378
4795 0.021339
4796 0.021302
4797 0.021264
4798 0.021226
4799 0.021188
4800 0.021151
4801 0.021112
4802 0.021075
4803 0.021037
4804 0.021
4805 0.020962
4806 0.020926
4807 0.020888
4808 0.02085
4809 0.020812
4810 0.020775
4811 0.020737
4812 0.0207
4813 0.020664
4814 0.020626
4815 0.02059
4816 0.020551
4817 0.020515
4818 0.020478
4819 0.020441
4820 0.020405
4821 0.020368
4822 0.02033
4823 0.020294
4824 0.020257
4825 0.020221
4826 0.020184
4827 0.020147
4828 0.020111
4829 0.020075
4830 0.020038
4831 0.020002
4832 0.019966
4833 0.019929
4834 0.019893
4835 0.019857
4836 0.019821
4837 0.019786
4838 0.019751
4839 0.019714
4840 0.019679
4841 0.019643
4842 0.019608
4843 0.019571
4844 0.019537
4845 0.019502
4846 0.019466
4847 0.019431
4848 0.019396
4849 0.019361
4850 0.019325
4851 0.019291
4852 0.019255
4853 0.01922
4854 0.019185
4855 0.01915
4856 0.019116
4857 0.019081
4858 0.019047
4859 0.019011
4860 0.018977
4861 0.018942
4862 0.018908
4863 0.018873
4864 0.018839
4865 0.018804
4866 0.018769
4867 0.018735
4868 0.0187
4869 0.018666
4870 0.018632
4871 0.018597
4872 0.018563
4873 0.018528
4874 0.018494
4875 0.01846
4876 0.018425
4877 0.018391
4878 0.018357
4879 0.018323
4880 0.01829
4881 0.018256
4882 0.018222
4883 0.018188
4884 0.018154
4885 0.018121
4886 0.018087
4887 0.018053
4888 0.01802
4889 0.017986
4890 0.017953
4891 0.017919
4892 0.017886
4893 0.017853
4894 0.01782
4895 0.017787
4896 0.017754
4897 0.017721
4898 0.017688
4899 0.017656
4900 0.017623
};
\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
525 7.36324991283165
575 11.3296049681432
625 26.9637503503863
675 37.7209545780136
725 36.5114690224929
775 21.9804683715699
825 12.2040651206738
875 19.7916258972497
925 28.7852925391618
975 40.78756432412
1025 34.9466703947744
1075 26.9218347552583
1125 16.6694794082081
1175 10.8482695736358
1225 23.0241760880354
1275 31.0992986174257
1350 30.7058928282011
1450 15.8758000822555
1550 15.5571574733909
1650 18.9777759865014
1750 7.73540697990885
1900 11.0640747864483
2100 6.61872487627632
2350 5.08429709481136
2750 3.62105244299732
};
%\addlegendentry{POLARBEAR}
\end{axis}

\end{tikzpicture}


==> real_figures/EE_showall.tex <==
% This file was created by tikzplotlib v0.9.1.
\pgfplotsset{every axis/.append style={
                    label style={font=\Large}
                    }}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.447058823529412,0}

\begin{axis}[width=10cm,height=12cm,
/pgf/number format/.cd,
use comma,
1000 sep={},
width=0.98\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \ell\)},
xmin=0, xmax=3000,
xtick={0,500,1000,1500,2000,2500,3000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick={0,10,20,30,40},
ylabel={\(\displaystyle D_{\ell}^{EE} (\mu K^{2})\)},
ymin=-6, ymax=46.8726293395,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:47.711224,0.1026368571)
--(axis cs:47.711224,0.1388628049);

\path [draw=color0, semithick]
(axis cs:76.4716065,0.3954278799)
--(axis cs:76.4716065,0.4492331081);

\path [draw=color0, semithick]
(axis cs:105.917385,0.8103678338)
--(axis cs:105.917385,0.8886085722);

\path [draw=color0, semithick]
(axis cs:135.605348,1.0442910126)
--(axis cs:135.605348,1.1399863474);

\path [draw=color0, semithick]
(axis cs:165.405597,0.9365240823)
--(axis cs:165.405597,1.0396159737);

\path [draw=color0, semithick]
(axis cs:195.26687,0.7359516466)
--(axis cs:195.26687,0.8470813474);

\path [draw=color0, semithick]
(axis cs:225.164945,1.0199919895)
--(axis cs:225.164945,1.1585261705);

\path [draw=color0, semithick]
(axis cs:255.086908,2.797794009)
--(axis cs:255.086908,3.002084091);

\path [draw=color0, semithick]
(axis cs:285.025248,6.42895523)
--(axis cs:285.025248,6.74577595);

\path [draw=color0, semithick]
(axis cs:314.975304,11.63027493)
--(axis cs:314.975304,12.09176527);

\path [draw=color0, semithick]
(axis cs:344.934027,16.582667121)
--(axis cs:344.934027,17.186107279);

\path [draw=color0, semithick]
(axis cs:374.899344,19.929994435)
--(axis cs:374.899344,20.632033965);

\path [draw=color0, semithick]
(axis cs:404.869791,20.794993976)
--(axis cs:404.869791,21.524443624);

\path [draw=color0, semithick]
(axis cs:434.844309,18.536764255)
--(axis cs:434.844309,19.225653745);

\path [draw=color0, semithick]
(axis cs:464.822111,13.640731238)
--(axis cs:464.822111,14.258022762);

\path [draw=color0, semithick]
(axis cs:494.802601,9.514229448)
--(axis cs:494.802601,10.068563032);

\path [draw=color0, semithick]
(axis cs:524.78532,6.696354886)
--(axis cs:524.78532,7.181687314);

\path [draw=color0, semithick]
(axis cs:554.769905,8.998322478)
--(axis cs:554.769905,9.561824802);

\path [draw=color0, semithick]
(axis cs:584.756069,14.633172375)
--(axis cs:584.756069,15.351856825);

\path [draw=color0, semithick]
(axis cs:614.743583,23.657464688)
--(axis cs:614.743583,24.575247712);

\path [draw=color0, semithick]
(axis cs:644.732258,31.501046638)
--(axis cs:644.732258,32.607534362);

\path [draw=color0, semithick]
(axis cs:674.721939,35.823353912)
--(axis cs:674.721939,37.056037488);

\path [draw=color0, semithick]
(axis cs:704.712498,37.135716865)
--(axis cs:704.712498,38.408274735);

\path [draw=color0, semithick]
(axis cs:734.703827,30.156518808)
--(axis cs:734.703827,31.398152792);

\path [draw=color0, semithick]
(axis cs:764.695836,23.410393166)
--(axis cs:764.695836,24.594896834);

\path [draw=color0, semithick]
(axis cs:794.688447,17.06148849)
--(axis cs:794.688447,18.21528691);

\path [draw=color0, semithick]
(axis cs:824.681596,12.083192367)
--(axis cs:824.681596,13.271291033);

\path [draw=color0, semithick]
(axis cs:854.675226,13.715512785)
--(axis cs:854.675226,15.018071215);

\path [draw=color0, semithick]
(axis cs:884.669287,20.081925673)
--(axis cs:884.669287,21.572375927);

\path [draw=color0, semithick]
(axis cs:914.663738,27.412943778)
--(axis cs:914.663738,29.137854222);

\path [draw=color0, semithick]
(axis cs:944.658541,36.49578548)
--(axis cs:944.658541,38.46071352);

\path [draw=color0, semithick]
(axis cs:974.653663,38.76712835)
--(axis cs:974.653663,40.93789785);

\path [draw=color0, semithick]
(axis cs:1004.64908,41.13261821)
--(axis cs:1004.64908,43.70953079);

\path [draw=color0, semithick]
(axis cs:1034.64476,37.51293493)
--(axis cs:1034.64476,40.32072947);

\path [draw=color0, semithick]
(axis cs:1064.64068,30.24513535)
--(axis cs:1064.64068,33.15084285);

\path [draw=color0, semithick]
(axis cs:1094.63683,20.07794643)
--(axis cs:1094.63683,23.10110737);

\path [draw=color0, semithick]
(axis cs:1124.63318,13.7470373)
--(axis cs:1124.63318,16.9387307);

\path [draw=color0, semithick]
(axis cs:1154.62972,9.59745994)
--(axis cs:1154.62972,13.02561906);

\path [draw=color0, semithick]
(axis cs:1184.62643,12.16137665)
--(axis cs:1184.62643,15.89457415);

\path [draw=color0, semithick]
(axis cs:1214.62331,18.07720725)
--(axis cs:1214.62331,22.17076175);

\path [draw=color0, semithick]
(axis cs:1244.62034,25.4607318)
--(axis cs:1244.62034,29.9483712);

\path [draw=color0, semithick]
(axis cs:1274.61751,27.14901295)
--(axis cs:1274.61751,32.04297705);

\path [draw=color0, semithick]
(axis cs:1304.61481,29.34851083)
--(axis cs:1304.61481,34.64831657);

\path [draw=color0, semithick]
(axis cs:1334.61223,25.78953271)
--(axis cs:1334.61223,31.49573309);

\path [draw=color0, semithick]
(axis cs:1364.60976,18.1601517)
--(axis cs:1364.60976,24.2872653);

\path [draw=color0, semithick]
(axis cs:1394.6074,15.8035252)
--(axis cs:1394.6074,22.387349);

\path [draw=color0, semithick]
(axis cs:1424.60514,11.63053827)
--(axis cs:1424.60514,18.72832693);

\path [draw=color0, semithick]
(axis cs:1454.60297,7.01423976)
--(axis cs:1454.60297,14.69917324);

\path [draw=color0, semithick]
(axis cs:1484.60089,10.07826205)
--(axis cs:1484.60089,18.43109115);

\path [draw=green!50!black, semithick]
(axis cs:350.5,17.0499695460881)
--(axis cs:350.5,20.6498265452959);

\path [draw=green!50!black, semithick]
(axis cs:400.5,19.3761205796242)
--(axis cs:400.5,23.4276333203979);

\path [draw=green!50!black, semithick]
(axis cs:450.5,13.9890898950293)
--(axis cs:450.5,16.9758332074431);

\path [draw=green!50!black, semithick]
(axis cs:500.5,8.45809270417457)
--(axis cs:500.5,10.5412767661787);

\path [draw=green!50!black, semithick]
(axis cs:550.5,8.3851145658132)
--(axis cs:550.5,10.5214595448944);

\path [draw=green!50!black, semithick]
(axis cs:600.5,15.9320980648142)
--(axis cs:600.5,19.4393752066087);

\path [draw=green!50!black, semithick]
(axis cs:650.5,27.3429461116615)
--(axis cs:650.5,32.4998805233739);

\path [draw=green!50!black, semithick]
(axis cs:700.5,30.2605167465325)
--(axis cs:700.5,35.8192113574237);

\path [draw=green!50!black, semithick]
(axis cs:750.5,25.6911649434632)
--(axis cs:750.5,30.1462427065644);

\path [draw=green!50!black, semithick]
(axis cs:800.5,16.1790476143838)
--(axis cs:800.5,19.1233925275126);

\path [draw=green!50!black, semithick]
(axis cs:850.5,11.5537998272721)
--(axis cs:850.5,14.3625554729896);

\path [draw=green!50!black, semithick]
(axis cs:900.5,21.3972169890019)
--(axis cs:900.5,25.2283332267458);

\path [draw=green!50!black, semithick]
(axis cs:950.5,32.2149575778168)
--(axis cs:950.5,37.5189193792084);

\path [draw=green!50!black, semithick]
(axis cs:1000.5,36.7487568709472)
--(axis cs:1000.5,42.2186616476817);

\path [draw=green!50!black, semithick]
(axis cs:1050.5,26.4064557953161)
--(axis cs:1050.5,30.9443481377137);

\path [draw=green!50!black, semithick]
(axis cs:1100.5,16.7221647830736)
--(axis cs:1100.5,20.1662868991888);

\path [draw=green!50!black, semithick]
(axis cs:1150.5,11.1002246995347)
--(axis cs:1150.5,13.8805804482528);

\path [draw=green!50!black, semithick]
(axis cs:1200.5,14.4275815842615)
--(axis cs:1200.5,17.6906802376888);

\path [draw=green!50!black, semithick]
(axis cs:1250.5,22.8983518574646)
--(axis cs:1250.5,26.9980696097432);

\path [draw=green!50!black, semithick]
(axis cs:1300.5,27.1172388305852)
--(axis cs:1300.5,31.5917274115522);

\path [draw=green!50!black, semithick]
(axis cs:1350.5,24.6407479240393)
--(axis cs:1350.5,29.0086135412767);

\path [draw=green!50!black, semithick]
(axis cs:1400.5,16.3341444648065)
--(axis cs:1400.5,19.6827587254549);

\path [draw=green!50!black, semithick]
(axis cs:1450.5,10.5833638515019)
--(axis cs:1450.5,13.4190516250562);

\path [draw=green!50!black, semithick]
(axis cs:1500.5,11.0840383938475)
--(axis cs:1500.5,13.9508702222353);

\path [draw=green!50!black, semithick]
(axis cs:1550.5,16.5041941053638)
--(axis cs:1550.5,19.9383304425742);

\path [draw=green!50!black, semithick]
(axis cs:1600.5,20.6368343129731)
--(axis cs:1600.5,24.547851628194);

\path [draw=green!50!black, semithick]
(axis cs:1650.5,16.8258240564757)
--(axis cs:1650.5,20.4390117204095);

\path [draw=green!50!black, semithick]
(axis cs:1700.5,11.6703606487228)
--(axis cs:1700.5,14.8415540746517);

\path [draw=green!50!black, semithick]
(axis cs:1750.5,11.4274056004168)
--(axis cs:1750.5,14.2889895695636);

\path [draw=green!50!black, semithick]
(axis cs:1800.5,6.40672271305744)
--(axis cs:1800.5,9.22477264927452);

\path [draw=green!50!black, semithick]
(axis cs:1850.5,5.72379986297829)
--(axis cs:1850.5,8.82493648987861);

\path [draw=green!50!black, semithick]
(axis cs:1900.5,9.32112696695562)
--(axis cs:1900.5,12.5796656863108);

\path [draw=green!50!black, semithick]
(axis cs:1950.5,8.96043322765553)
--(axis cs:1950.5,12.4005207795201);

\path [draw=green!50!black, semithick]
(axis cs:2000.5,7.55754678448982)
--(axis cs:2000.5,10.9267410785182);

\path [draw=green!50!black, semithick]
(axis cs:2075.5,2.52187359177637)
--(axis cs:2075.5,4.59729419784267);

\path [draw=green!50!black, semithick]
(axis cs:2175.5,5.13986090176517)
--(axis cs:2175.5,7.58274845794557);

\path [draw=green!50!black, semithick]
(axis cs:2275.5,2.30151149639079)
--(axis cs:2275.5,4.63033704038756);

\path [draw=green!50!black, semithick]
(axis cs:2375.5,1.77964345687885)
--(axis cs:2375.5,4.1605919974408);

\path [draw=green!50!black, semithick]
(axis cs:2475.5,1.33851997445786)
--(axis cs:2475.5,3.69143443906414);

\path [draw=green!50!black, semithick]
(axis cs:2625.5,0.927072390588867)
--(axis cs:2625.5,2.75289212467577);

\path [draw=green!50!black, semithick]
(axis cs:2825.5,1.58458417621067)
--(axis cs:2825.5,3.61649515254347);

\path [draw=green!50!black, semithick]
(axis cs:3025.5,-0.0344345268174169)
--(axis cs:3025.5,2.24057655439682);

\path [draw=green!50!black, semithick]
(axis cs:3325.5,0.149921370838486)
--(axis cs:3325.5,1.95916333581674);

\path [draw=red, semithick]
(axis cs:525,6.7236335638296)
--(axis cs:525,8.0028662618337);

\path [draw=red, semithick]
(axis cs:575,10.4579990062065)
--(axis cs:575,12.2012109300799);

\path [draw=red, semithick]
(axis cs:625,25.2852351614342)
--(axis cs:625,28.6422655393384);

\path [draw=red, semithick]
(axis cs:675,35.5266679104217)
--(axis cs:675,39.9152412456055);

\path [draw=red, semithick]
(axis cs:725,34.3831346723193)
--(axis cs:725,38.6398033726664);

\path [draw=red, semithick]
(axis cs:775,20.5123820874663)
--(axis cs:775,23.4485546556736);

\path [draw=red, semithick]
(axis cs:825,11.1126349794499)
--(axis cs:825,13.2954952618977);

\path [draw=red, semithick]
(axis cs:875,18.337787042191)
--(axis cs:875,21.2454647523083);

\path [draw=red, semithick]
(axis cs:925,26.9061699477371)
--(axis cs:925,30.6644151305866);

\path [draw=red, semithick]
(axis cs:975,38.3561350239876)
--(axis cs:975,43.2189936242525);

\path [draw=red, semithick]
(axis cs:1025,32.7004332152686)
--(axis cs:1025,37.1929075742803);

\path [draw=red, semithick]
(axis cs:1075,24.9210619189833)
--(axis cs:1075,28.9226075915333);

\path [draw=red, semithick]
(axis cs:1125,14.9490695920921)
--(axis cs:1125,18.3898892243241);

\path [draw=red, semithick]
(axis cs:1175,9.19564509675283)
--(axis cs:1175,12.5008940505187);

\path [draw=red, semithick]
(axis cs:1225,20.8686768466625)
--(axis cs:1225,25.1796753294082);

\path [draw=red, semithick]
(axis cs:1275,28.550778448074)
--(axis cs:1275,33.6478187867774);

\path [draw=red, semithick]
(axis cs:1350,28.7722927878281)
--(axis cs:1350,32.6394928685742);

\path [draw=red, semithick]
(axis cs:1450,14.0395474128497)
--(axis cs:1450,17.7120527516613);

\path [draw=red, semithick]
(axis cs:1550,13.4506520813382)
--(axis cs:1550,17.6636628654437);

\path [draw=red, semithick]
(axis cs:1650,16.4419475067044)
--(axis cs:1650,21.5136044662984);

\path [draw=red, semithick]
(axis cs:1750,5.07609917309215)
--(axis cs:1750,10.3947147867255);

\path [draw=red, semithick]
(axis cs:1900,8.6635066871462)
--(axis cs:1900,13.4646428857503);

\path [draw=red, semithick]
(axis cs:2100,3.34889105403163)
--(axis cs:2100,9.88855869852101);

\path [draw=red, semithick]
(axis cs:2350,1.00024833726552)
--(axis cs:2350,9.16834585235721);

\path [draw=red, semithick]
(axis cs:2750,-2.85341414304)
--(axis cs:2750,10.0955190290346);

\path [draw=blue, semithick]
(axis cs:75.8,0.3)
--(axis cs:75.8,0.5);

\path [draw=blue, semithick]
(axis cs:124.8,0.8)
--(axis cs:124.8,1.2);

\path [draw=blue, semithick]
(axis cs:174.7,0.6)
--(axis cs:174.7,0.8);

\path [draw=blue, semithick]
(axis cs:224.6,0.5)
--(axis cs:224.6,0.9);

\path [draw=blue, semithick]
(axis cs:274.6,3.9)
--(axis cs:274.6,4.9);

\path [draw=blue, semithick]
(axis cs:324.5,14.1)
--(axis cs:324.5,16.5);

\path [draw=blue, semithick]
(axis cs:374.5,19.3)
--(axis cs:374.5,22.5);

\path [draw=blue, semithick]
(axis cs:424.5,15.4)
--(axis cs:424.5,18.2);

\path [draw=blue, semithick]
(axis cs:474.5,10.3)
--(axis cs:474.5,11.9);

\path [draw=blue, semithick]
(axis cs:524.4,6.6)
--(axis cs:524.4,7.6);

\path [draw=blue, semithick]
(axis cs:574.6,11.3)
--(axis cs:574.6,13.1);

\path [draw=blue, semithick]
(axis cs:624.5,28.2)
--(axis cs:624.5,31.6);

\path [draw=blue, semithick]
(axis cs:674.5,36)
--(axis cs:674.5,40.4);

\path [draw=blue, semithick]
(axis cs:724.5,31.9)
--(axis cs:724.5,35.5);

\path [draw=blue, semithick]
(axis cs:774.5,19.3)
--(axis cs:774.5,21.5);

\path [draw=blue, semithick]
(axis cs:824.4,11)
--(axis cs:824.4,12.4);

\path [draw=blue, semithick]
(axis cs:874.5,17.5)
--(axis cs:874.5,19.3);

\path [draw=blue, semithick]
(axis cs:924.5,26.5)
--(axis cs:924.5,29.9);

\path [draw=blue, semithick]
(axis cs:974.5,38)
--(axis cs:974.5,41.6);

\path [draw=blue, semithick]
(axis cs:1024.5,34.5)
--(axis cs:1024.5,38.1);

\path [draw=blue, semithick]
(axis cs:1074.5,24.1)
--(axis cs:1074.5,26.7);

\path [draw=blue, semithick]
(axis cs:1124.4,13)
--(axis cs:1124.4,14.6);

\path [draw=blue, semithick]
(axis cs:1174.4,12.4)
--(axis cs:1174.4,13.6);

\path [draw=blue, semithick]
(axis cs:1224.5,19.5)
--(axis cs:1224.5,21.5);

\path [draw=blue, semithick]
(axis cs:1274.5,27.7)
--(axis cs:1274.5,30.3);

\path [draw=blue, semithick]
(axis cs:1324.5,28.7)
--(axis cs:1324.5,31.3);

\path [draw=blue, semithick]
(axis cs:1374.5,21.5)
--(axis cs:1374.5,23.5);

\path [draw=blue, semithick]
(axis cs:1424.5,11.9)
--(axis cs:1424.5,13.1);

\path [draw=blue, semithick]
(axis cs:1474.5,9.6)
--(axis cs:1474.5,10.8);

\path [draw=blue, semithick]
(axis cs:1524.5,14.3)
--(axis cs:1524.5,15.7);

\path [draw=blue, semithick]
(axis cs:1574.5,18.4)
--(axis cs:1574.5,20);

\path [draw=blue, semithick]
(axis cs:1624.4,20.5)
--(axis cs:1624.4,22.1);

\path [draw=blue, semithick]
(axis cs:1674.4,14.5)
--(axis cs:1674.4,15.9);

\path [draw=blue, semithick]
(axis cs:1724.4,10.5)
--(axis cs:1724.4,11.7);

\path [draw=blue, semithick]
(axis cs:1774.5,6.8)
--(axis cs:1774.5,7.8);

\path [draw=blue, semithick]
(axis cs:1824.5,7.9)
--(axis cs:1824.5,8.9);

\path [draw=blue, semithick]
(axis cs:1874.5,9.3)
--(axis cs:1874.5,10.3);

\path [draw=blue, semithick]
(axis cs:1924.5,10.7)
--(axis cs:1924.5,11.9);

\path [draw=blue, semithick]
(axis cs:1974.5,10.4)
--(axis cs:1974.5,11.4);

\path [draw=blue, semithick]
(axis cs:2049.5,6.4)
--(axis cs:2049.5,7);

\path [draw=blue, semithick]
(axis cs:2149.5,4.9)
--(axis cs:2149.5,5.5);

\path [draw=blue, semithick]
(axis cs:2249.5,5.6)
--(axis cs:2249.5,6.2);

\path [draw=blue, semithick]
(axis cs:2349.5,3.8)
--(axis cs:2349.5,4.4);

\path [draw=blue, semithick]
(axis cs:2449.5,2.6)
--(axis cs:2449.5,3);

\path [draw=blue, semithick]
(axis cs:2549.5,2.7)
--(axis cs:2549.5,3.3);

\path [draw=blue, semithick]
(axis cs:2649.5,1.5)
--(axis cs:2649.5,2.1);

\path [draw=blue, semithick]
(axis cs:2749.5,1.3)
--(axis cs:2749.5,1.9);

\path [draw=blue, semithick]
(axis cs:2849.5,1.2)
--(axis cs:2849.5,1.8);

\path [draw=blue, semithick]
(axis cs:2949.5,0.6)
--(axis cs:2949.5,1.2);

\path [draw=blue, semithick]
(axis cs:3249.5,0.2)
--(axis cs:3249.5,0.6);

\path [draw=blue, semithick]
(axis cs:3749.5,-0.1)
--(axis cs:3749.5,0.5);

\path [draw=blue, semithick]
(axis cs:4249.5,-0.4)
--(axis cs:4249.5,0.2);

\path [draw=blue, semithick]
(axis cs:4749.5,-0.5)
--(axis cs:4749.5,0.5);

\path [draw=blue, semithick]
(axis cs:5499.5,-1.2)
--(axis cs:5499.5,-0.2);

\path [draw=blue, semithick]
(axis cs:6499.5,1.6)
--(axis cs:6499.5,3.6);

\path [draw=blue, semithick]
(axis cs:7499.5,-2.8)
--(axis cs:7499.5,0.8);

\path [draw=color1, semithick]
(axis cs:45.3,0.1069)
--(axis cs:45.3,0.1831);

\path [draw=color1, semithick]
(axis cs:74.2,0.4387)
--(axis cs:74.2,0.5973);

\path [draw=color1, semithick]
(axis cs:109.2,0.764)
--(axis cs:109.2,1.044);

\path [draw=color1, semithick]
(axis cs:144.3,0.891)
--(axis cs:144.3,1.189);

\path [draw=color1, semithick]
(axis cs:179.1,0.512)
--(axis cs:179.1,0.732);

\path [draw=color1, semithick]
(axis cs:213.7,0.788)
--(axis cs:213.7,1.002);

\path [draw=color1, semithick]
(axis cs:248.4,1.803)
--(axis cs:248.4,2.297);

\path [draw=color1, semithick]
(axis cs:283,6.205)
--(axis cs:283,7.255);

\path [draw=color1, semithick]
(axis cs:317.2,12.93)
--(axis cs:317.2,15.07);

\addplot [semithick, white!50.1960784313725!black, forget plot]
table {%
2 0.038731
3 0.055588
4 0.05441
5 0.041343
6 0.025925
7 0.014435
8 0.0083203
9 0.0059662
10 0.0051732
11 0.0046098
12 0.0040904
13 0.0034968
14 0.0033107
15 0.003437
16 0.0036476
17 0.0039788
18 0.0043543
19 0.004833
20 0.0055353
21 0.0064258
22 0.0075134
23 0.0087811
24 0.010183
25 0.011755
26 0.013504
27 0.015396
28 0.017427
29 0.019613
30 0.021987
31 0.024565
32 0.027349
33 0.030336
34 0.03354
35 0.036987
36 0.040703
37 0.04466
38 0.048834
39 0.053234
40 0.05788
41 0.062798
42 0.067995
43 0.073478
44 0.079236
45 0.085269
46 0.091582
47 0.098169
48 0.10503
49 0.11216
50 0.11951
51 0.12706
52 0.13489
53 0.14317
54 0.15189
55 0.16103
56 0.17044
57 0.18003
58 0.18978
59 0.19973
60 0.20993
61 0.22046
62 0.23132
63 0.24247
64 0.25393
65 0.26567
66 0.27764
67 0.28984
68 0.30229
69 0.31497
70 0.3279
71 0.34108
72 0.35447
73 0.36804
74 0.38179
75 0.39571
76 0.40981
77 0.42409
78 0.43856
79 0.45317
80 0.46793
81 0.48278
82 0.49776
83 0.51282
84 0.52798
85 0.54319
86 0.55849
87 0.57383
88 0.58923
89 0.60467
90 0.62012
91 0.63557
92 0.651
93 0.6664
94 0.68175
95 0.69703
96 0.71224
97 0.72736
98 0.74238
99 0.75726
100 0.77201
101 0.78668
102 0.80113
103 0.81543
104 0.82958
105 0.84351
106 0.85728
107 0.87076
108 0.88401
109 0.89697
110 0.90962
111 0.92206
112 0.93419
113 0.94603
114 0.9575
115 0.96874
116 0.97953
117 0.98995
118 1.0001
119 1.01
120 1.0193
121 1.0283
122 1.0369
123 1.045
124 1.0527
125 1.06
126 1.0669
127 1.0733
128 1.0793
129 1.0848
130 1.0897
131 1.0943
132 1.0984
133 1.102
134 1.1051
135 1.1078
136 1.1099
137 1.1115
138 1.1127
139 1.1134
140 1.1136
141 1.1133
142 1.1125
143 1.1112
144 1.1094
145 1.1073
146 1.1046
147 1.1015
148 1.0978
149 1.0938
150 1.0893
151 1.0845
152 1.079
153 1.0733
154 1.0671
155 1.0606
156 1.0537
157 1.0465
158 1.0389
159 1.031
160 1.0227
161 1.0142
162 1.0053
163 0.99615
164 0.98677
165 0.9771
166 0.96729
167 0.95711
168 0.94694
169 0.93647
170 0.92594
171 0.91534
172 0.9046
173 0.89372
174 0.88299
175 0.87212
176 0.86133
177 0.85055
178 0.84001
179 0.82939
180 0.81894
181 0.80865
182 0.79859
183 0.78868
184 0.77902
185 0.76974
186 0.7607
187 0.75205
188 0.74376
189 0.73589
190 0.72847
191 0.72154
192 0.71512
193 0.70925
194 0.70395
195 0.69928
196 0.69527
197 0.69195
198 0.68936
199 0.68753
200 0.68649
201 0.68631
202 0.68698
203 0.68858
204 0.69111
205 0.69463
206 0.69918
207 0.70477
208 0.71146
209 0.71927
210 0.72825
211 0.73844
212 0.74986
213 0.76256
214 0.77653
215 0.79197
216 0.80868
217 0.82683
218 0.84642
219 0.86743
220 0.89004
221 0.91415
222 0.93992
223 0.96727
224 0.99621
225 1.0269
226 1.0593
227 1.0934
228 1.1293
229 1.167
230 1.2065
231 1.2478
232 1.291
233 1.3362
234 1.3833
235 1.4324
236 1.4834
237 1.5364
238 1.5915
239 1.6486
240 1.7077
241 1.769
242 1.8324
243 1.8979
244 1.9655
245 2.0353
246 2.1073
247 2.1813
248 2.2579
249 2.3364
250 2.4173
251 2.5003
252 2.5857
253 2.6731
254 2.763
255 2.8549
256 2.9493
257 3.0458
258 3.1446
259 3.2457
260 3.3491
261 3.4546
262 3.5625
263 3.6725
264 3.7848
265 3.8993
266 4.0162
267 4.1351
268 4.2564
269 4.3797
270 4.5053
271 4.6329
272 4.7629
273 4.8947
274 5.0289
275 5.1649
276 5.303
277 5.4433
278 5.5855
279 5.7297
280 5.8758
281 6.0239
282 6.1737
283 6.3255
284 6.4791
285 6.6346
286 6.7917
287 6.9506
288 7.1112
289 7.2735
290 7.4372
291 7.6031
292 7.7702
293 7.938
294 8.108
295 8.2788
296 8.4518
297 8.6248
298 8.8
299 8.9767
300 9.1534
301 9.3316
302 9.5105
303 9.6909
304 9.8728
305 10.055
306 10.237
307 10.421
308 10.606
309 10.791
310 10.976
311 11.163
312 11.349
313 11.536
314 11.723
315 11.91
316 12.098
317 12.285
318 12.473
319 12.661
320 12.848
321 13.036
322 13.223
323 13.41
324 13.597
325 13.782
326 13.967
327 14.153
328 14.336
329 14.52
330 14.702
331 14.883
332 15.064
333 15.244
334 15.423
335 15.599
336 15.775
337 15.95
338 16.123
339 16.296
340 16.466
341 16.634
342 16.803
343 16.968
344 17.131
345 17.293
346 17.453
347 17.611
348 17.766
349 17.92
350 18.071
351 18.22
352 18.367
353 18.511
354 18.653
355 18.792
356 18.929
357 19.063
358 19.194
359 19.322
360 19.448
361 19.571
362 19.69
363 19.808
364 19.921
365 20.032
366 20.14
367 20.243
368 20.344
369 20.442
370 20.537
371 20.627
372 20.715
373 20.799
374 20.88
375 20.957
376 21.031
377 21.101
378 21.167
379 21.23
380 21.29
381 21.343
382 21.395
383 21.442
384 21.485
385 21.525
386 21.562
387 21.593
388 21.621
389 21.643
390 21.664
391 21.68
392 21.694
393 21.703
394 21.708
395 21.708
396 21.705
397 21.698
398 21.686
399 21.671
400 21.652
401 21.629
402 21.601
403 21.57
404 21.535
405 21.495
406 21.452
407 21.405
408 21.354
409 21.301
410 21.242
411 21.18
412 21.114
413 21.045
414 20.972
415 20.896
416 20.815
417 20.732
418 20.644
419 20.553
420 20.459
421 20.362
422 20.261
423 20.156
424 20.048
425 19.937
426 19.824
427 19.706
428 19.586
429 19.463
430 19.338
431 19.209
432 19.077
433 18.944
434 18.807
435 18.669
436 18.527
437 18.383
438 18.236
439 18.089
440 17.938
441 17.785
442 17.629
443 17.473
444 17.315
445 17.153
446 16.991
447 16.828
448 16.662
449 16.495
450 16.327
451 16.158
452 15.987
453 15.816
454 15.644
455 15.47
456 15.296
457 15.121
458 14.946
459 14.77
460 14.594
461 14.417
462 14.239
463 14.063
464 13.886
465 13.71
466 13.532
467 13.356
468 13.18
469 13.004
470 12.829
471 12.655
472 12.482
473 12.31
474 12.139
475 11.968
476 11.799
477 11.631
478 11.464
479 11.299
480 11.135
481 10.974
482 10.814
483 10.656
484 10.5
485 10.346
486 10.194
487 10.045
488 9.8978
489 9.7533
490 9.6117
491 9.4724
492 9.336
493 9.2012
494 9.0709
495 8.9427
496 8.8184
497 8.697
498 8.5778
499 8.4631
500 8.3506
501 8.2426
502 8.1383
503 8.037
504 7.9394
505 7.8463
506 7.757
507 7.6713
508 7.5901
509 7.5126
510 7.4394
511 7.3702
512 7.3054
513 7.2448
514 7.1888
515 7.1371
516 7.09
517 7.0475
518 7.0095
519 6.9763
520 6.9477
521 6.9237
522 6.9048
523 6.8906
524 6.8812
525 6.8767
526 6.8772
527 6.8825
528 6.8929
529 6.9084
530 6.9289
531 6.9543
532 6.985
533 7.0207
534 7.0616
535 7.1076
536 7.1588
537 7.215
538 7.2766
539 7.3431
540 7.415
541 7.492
542 7.5741
543 7.6615
544 7.754
545 7.8517
546 7.9543
547 8.0619
548 8.1747
549 8.2927
550 8.4157
551 8.5439
552 8.6772
553 8.8141
554 8.9576
555 9.1055
556 9.2585
557 9.4159
558 9.5791
559 9.7459
560 9.9171
561 10.093
562 10.275
563 10.46
564 10.651
565 10.844
566 11.043
567 11.245
568 11.453
569 11.665
570 11.88
571 12.1
572 12.323
573 12.55
574 12.781
575 13.015
576 13.254
577 13.496
578 13.741
579 13.99
580 14.242
581 14.497
582 14.756
583 15.017
584 15.281
585 15.549
586 15.818
587 16.091
588 16.366
589 16.643
590 16.923
591 17.205
592 17.489
593 17.776
594 18.064
595 18.353
596 18.646
597 18.938
598 19.232
599 19.528
600 19.826
601 20.124
602 20.423
603 20.724
604 21.025
605 21.326
606 21.628
607 21.931
608 22.235
609 22.537
610 22.84
611 23.143
612 23.447
613 23.748
614 24.05
615 24.35
616 24.652
617 24.952
618 25.252
619 25.552
620 25.848
621 26.145
622 26.44
623 26.733
624 27.024
625 27.314
626 27.602
627 27.888
628 28.172
629 28.453
630 28.733
631 29.01
632 29.284
633 29.556
634 29.824
635 30.091
636 30.355
637 30.614
638 30.872
639 31.125
640 31.376
641 31.623
642 31.866
643 32.106
644 32.341
645 32.573
646 32.801
647 33.024
648 33.244
649 33.459
650 33.669
651 33.877
652 34.079
653 34.276
654 34.468
655 34.657
656 34.84
657 35.018
658 35.192
659 35.361
660 35.524
661 35.681
662 35.835
663 35.983
664 36.125
665 36.261
666 36.393
667 36.519
668 36.639
669 36.754
670 36.863
671 36.968
672 37.065
673 37.158
674 37.245
675 37.326
676 37.401
677 37.47
678 37.533
679 37.591
680 37.643
681 37.688
682 37.727
683 37.762
684 37.788
685 37.81
686 37.825
687 37.836
688 37.838
689 37.836
690 37.828
691 37.812
692 37.792
693 37.766
694 37.733
695 37.696
696 37.651
697 37.601
698 37.545
699 37.483
700 37.415
701 37.341
702 37.262
703 37.177
704 37.087
705 36.99
706 36.889
707 36.781
708 36.669
709 36.551
710 36.427
711 36.299
712 36.165
713 36.026
714 35.882
715 35.733
716 35.579
717 35.42
718 35.257
719 35.087
720 34.914
721 34.737
722 34.554
723 34.369
724 34.178
725 33.983
726 33.786
727 33.583
728 33.375
729 33.165
730 32.951
731 32.732
732 32.511
733 32.286
734 32.058
735 31.826
736 31.591
737 31.353
738 31.114
739 30.87
740 30.624
741 30.374
742 30.125
743 29.873
744 29.618
745 29.361
746 29.103
747 28.842
748 28.58
749 28.314
750 28.049
751 27.782
752 27.515
753 27.245
754 26.975
755 26.704
756 26.432
757 26.16
758 25.887
759 25.613
760 25.339
761 25.066
762 24.792
763 24.52
764 24.247
765 23.973
766 23.702
767 23.431
768 23.16
769 22.889
770 22.621
771 22.353
772 22.087
773 21.823
774 21.559
775 21.298
776 21.039
777 20.781
778 20.525
779 20.272
780 20.019
781 19.771
782 19.524
783 19.28
784 19.039
785 18.8
786 18.565
787 18.332
788 18.102
789 17.875
790 17.653
791 17.433
792 17.217
793 17.006
794 16.799
795 16.594
796 16.395
797 16.198
798 16.006
799 15.819
800 15.636
801 15.457
802 15.283
803 15.112
804 14.947
805 14.786
806 14.63
807 14.479
808 14.333
809 14.192
810 14.057
811 13.926
812 13.802
813 13.681
814 13.567
815 13.457
816 13.353
817 13.255
818 13.162
819 13.075
820 12.993
821 12.916
822 12.847
823 12.782
824 12.724
825 12.67
826 12.624
827 12.582
828 12.547
829 12.518
830 12.495
831 12.478
832 12.466
833 12.46
834 12.461
835 12.468
836 12.48
837 12.498
838 12.523
839 12.553
840 12.59
841 12.632
842 12.68
843 12.734
844 12.795
845 12.86
846 12.933
847 13.01
848 13.094
849 13.183
850 13.278
851 13.379
852 13.486
853 13.598
854 13.717
855 13.841
856 13.969
857 14.103
858 14.244
859 14.388
860 14.539
861 14.695
862 14.855
863 15.021
864 15.192
865 15.368
866 15.548
867 15.734
868 15.925
869 16.12
870 16.319
871 16.523
872 16.732
873 16.945
874 17.163
875 17.383
876 17.609
877 17.839
878 18.071
879 18.309
880 18.55
881 18.793
882 19.041
883 19.293
884 19.547
885 19.805
886 20.066
887 20.329
888 20.596
889 20.865
890 21.137
891 21.412
892 21.689
893 21.969
894 22.25
895 22.533
896 22.819
897 23.107
898 23.396
899 23.687
900 23.979
901 24.273
902 24.568
903 24.864
904 25.161
905 25.459
906 25.758
907 26.057
908 26.357
909 26.657
910 26.959
911 27.259
912 27.56
913 27.861
914 28.161
915 28.461
916 28.761
917 29.061
918 29.359
919 29.657
920 29.954
921 30.25
922 30.545
923 30.838
924 31.13
925 31.42
926 31.709
927 31.996
928 32.282
929 32.565
930 32.845
931 33.125
932 33.401
933 33.675
934 33.947
935 34.216
936 34.482
937 34.745
938 35.006
939 35.263
940 35.517
941 35.768
942 36.015
943 36.259
944 36.499
945 36.735
946 36.968
947 37.196
948 37.422
949 37.642
950 37.859
951 38.072
952 38.281
953 38.484
954 38.684
955 38.879
956 39.07
957 39.255
958 39.435
959 39.611
960 39.782
961 39.948
962 40.11
963 40.266
964 40.417
965 40.563
966 40.704
967 40.84
968 40.969
969 41.093
970 41.213
971 41.327
972 41.434
973 41.537
974 41.634
975 41.726
976 41.811
977 41.891
978 41.965
979 42.034
980 42.097
981 42.153
982 42.205
983 42.251
984 42.289
985 42.323
986 42.351
987 42.372
988 42.389
989 42.399
990 42.406
991 42.405
992 42.398
993 42.384
994 42.366
995 42.342
996 42.31
997 42.275
998 42.233
999 42.186
1000 42.133
1001 42.074
1002 42.009
1003 41.939
1004 41.863
1005 41.781
1006 41.694
1007 41.601
1008 41.502
1009 41.398
1010 41.29
1011 41.176
1012 41.057
1013 40.933
1014 40.804
1015 40.67
1016 40.531
1017 40.387
1018 40.237
1019 40.084
1020 39.924
1021 39.761
1022 39.593
1023 39.419
1024 39.241
1025 39.06
1026 38.874
1027 38.684
1028 38.49
1029 38.292
1030 38.09
1031 37.884
1032 37.673
1033 37.459
1034 37.242
1035 37.021
1036 36.796
1037 36.568
1038 36.338
1039 36.103
1040 35.865
1041 35.626
1042 35.382
1043 35.136
1044 34.886
1045 34.636
1046 34.382
1047 34.125
1048 33.867
1049 33.606
1050 33.343
1051 33.077
1052 32.81
1053 32.541
1054 32.271
1055 31.999
1056 31.726
1057 31.451
1058 31.176
1059 30.898
1060 30.62
1061 30.341
1062 30.061
1063 29.781
1064 29.5
1065 29.218
1066 28.936
1067 28.654
1068 28.372
1069 28.09
1070 27.807
1071 27.525
1072 27.243
1073 26.962
1074 26.681
1075 26.4
1076 26.12
1077 25.841
1078 25.564
1079 25.286
1080 25.009
1081 24.735
1082 24.462
1083 24.19
1084 23.92
1085 23.651
1086 23.384
1087 23.119
1088 22.855
1089 22.594
1090 22.335
1091 22.077
1092 21.821
1093 21.569
1094 21.319
1095 21.072
1096 20.826
1097 20.584
1098 20.345
1099 20.109
1100 19.876
1101 19.645
1102 19.418
1103 19.194
1104 18.975
1105 18.758
1106 18.543
1107 18.333
1108 18.126
1109 17.92
1110 17.721
1111 17.525
1112 17.332
1113 17.144
1114 16.959
1115 16.779
1116 16.602
1117 16.43
1118 16.262
1119 16.098
1120 15.939
1121 15.783
1122 15.632
1123 15.486
1124 15.343
1125 15.205
1126 15.071
1127 14.942
1128 14.818
1129 14.698
1130 14.583
1131 14.472
1132 14.366
1133 14.265
1134 14.169
1135 14.077
1136 13.99
1137 13.907
1138 13.83
1139 13.757
1140 13.689
1141 13.625
1142 13.567
1143 13.513
1144 13.463
1145 13.419
1146 13.38
1147 13.345
1148 13.315
1149 13.29
1150 13.269
1151 13.253
1152 13.242
1153 13.236
1154 13.235
1155 13.238
1156 13.245
1157 13.257
1158 13.274
1159 13.294
1160 13.321
1161 13.351
1162 13.385
1163 13.425
1164 13.469
1165 13.516
1166 13.569
1167 13.625
1168 13.686
1169 13.75
1170 13.819
1171 13.892
1172 13.969
1173 14.05
1174 14.134
1175 14.222
1176 14.314
1177 14.41
1178 14.509
1179 14.614
1180 14.721
1181 14.831
1182 14.945
1183 15.062
1184 15.181
1185 15.306
1186 15.432
1187 15.562
1188 15.694
1189 15.83
1190 15.968
1191 16.11
1192 16.254
1193 16.4
1194 16.549
1195 16.7
1196 16.855
1197 17.011
1198 17.17
1199 17.33
1200 17.493
1201 17.657
1202 17.825
1203 17.993
1204 18.164
1205 18.335
1206 18.508
1207 18.683
1208 18.86
1209 19.037
1210 19.215
1211 19.396
1212 19.577
1213 19.758
1214 19.941
1215 20.125
1216 20.309
1217 20.494
1218 20.681
1219 20.866
1220 21.052
1221 21.238
1222 21.426
1223 21.613
1224 21.798
1225 21.985
1226 22.172
1227 22.358
1228 22.544
1229 22.729
1230 22.914
1231 23.098
1232 23.282
1233 23.465
1234 23.647
1235 23.829
1236 24.008
1237 24.187
1238 24.365
1239 24.542
1240 24.717
1241 24.89
1242 25.064
1243 25.234
1244 25.404
1245 25.572
1246 25.737
1247 25.901
1248 26.063
1249 26.224
1250 26.382
1251 26.537
1252 26.692
1253 26.843
1254 26.992
1255 27.139
1256 27.283
1257 27.425
1258 27.564
1259 27.701
1260 27.834
1261 27.966
1262 28.095
1263 28.22
1264 28.344
1265 28.463
1266 28.581
1267 28.694
1268 28.806
1269 28.912
1270 29.017
1271 29.118
1272 29.217
1273 29.311
1274 29.401
1275 29.489
1276 29.574
1277 29.656
1278 29.733
1279 29.807
1280 29.878
1281 29.946
1282 30.009
1283 30.069
1284 30.126
1285 30.179
1286 30.228
1287 30.273
1288 30.315
1289 30.353
1290 30.387
1291 30.418
1292 30.443
1293 30.467
1294 30.486
1295 30.502
1296 30.514
1297 30.522
1298 30.527
1299 30.528
1300 30.524
1301 30.518
1302 30.507
1303 30.492
1304 30.475
1305 30.452
1306 30.428
1307 30.398
1308 30.365
1309 30.328
1310 30.288
1311 30.244
1312 30.197
1313 30.146
1314 30.092
1315 30.034
1316 29.972
1317 29.908
1318 29.839
1319 29.767
1320 29.692
1321 29.615
1322 29.532
1323 29.446
1324 29.358
1325 29.267
1326 29.172
1327 29.075
1328 28.975
1329 28.871
1330 28.764
1331 28.655
1332 28.542
1333 28.426
1334 28.309
1335 28.188
1336 28.065
1337 27.938
1338 27.809
1339 27.677
1340 27.544
1341 27.408
1342 27.27
1343 27.129
1344 26.985
1345 26.841
1346 26.693
1347 26.543
1348 26.392
1349 26.237
1350 26.082
1351 25.925
1352 25.765
1353 25.606
1354 25.443
1355 25.279
1356 25.115
1357 24.947
1358 24.779
1359 24.609
1360 24.44
1361 24.267
1362 24.094
1363 23.92
1364 23.745
1365 23.569
1366 23.392
1367 23.213
1368 23.036
1369 22.856
1370 22.677
1371 22.497
1372 22.316
1373 22.136
1374 21.954
1375 21.773
1376 21.591
1377 21.411
1378 21.228
1379 21.047
1380 20.864
1381 20.683
1382 20.502
1383 20.321
1384 20.141
1385 19.96
1386 19.781
1387 19.602
1388 19.423
1389 19.244
1390 19.068
1391 18.891
1392 18.716
1393 18.542
1394 18.368
1395 18.195
1396 18.024
1397 17.854
1398 17.684
1399 17.517
1400 17.351
1401 17.185
1402 17.022
1403 16.86
1404 16.701
1405 16.541
1406 16.385
1407 16.229
1408 16.075
1409 15.923
1410 15.773
1411 15.624
1412 15.479
1413 15.335
1414 15.192
1415 15.052
1416 14.914
1417 14.778
1418 14.644
1419 14.512
1420 14.383
1421 14.256
1422 14.132
1423 14.01
1424 13.89
1425 13.773
1426 13.658
1427 13.546
1428 13.436
1429 13.329
1430 13.225
1431 13.122
1432 13.023
1433 12.927
1434 12.833
1435 12.741
1436 12.653
1437 12.567
1438 12.483
1439 12.403
1440 12.326
1441 12.251
1442 12.179
1443 12.111
1444 12.044
1445 11.981
1446 11.92
1447 11.863
1448 11.809
1449 11.757
1450 11.708
1451 11.662
1452 11.619
1453 11.579
1454 11.542
1455 11.507
1456 11.477
1457 11.447
1458 11.422
1459 11.399
1460 11.38
1461 11.361
1462 11.347
1463 11.335
1464 11.326
1465 11.32
1466 11.317
1467 11.316
1468 11.319
1469 11.324
1470 11.331
1471 11.342
1472 11.355
1473 11.371
1474 11.389
1475 11.409
1476 11.432
1477 11.458
1478 11.486
1479 11.518
1480 11.551
1481 11.587
1482 11.625
1483 11.666
1484 11.708
1485 11.753
1486 11.801
1487 11.85
1488 11.902
1489 11.957
1490 12.012
1491 12.07
1492 12.131
1493 12.192
1494 12.256
1495 12.323
1496 12.391
1497 12.46
1498 12.531
1499 12.604
1500 12.679
1501 12.756
1502 12.834
1503 12.913
1504 12.994
1505 13.077
1506 13.161
1507 13.247
1508 13.334
1509 13.421
1510 13.511
1511 13.601
1512 13.692
1513 13.785
1514 13.879
1515 13.974
1516 14.07
1517 14.166
1518 14.264
1519 14.362
1520 14.46
1521 14.561
1522 14.66
1523 14.761
1524 14.863
1525 14.965
1526 15.067
1527 15.169
1528 15.272
1529 15.375
1530 15.478
1531 15.582
1532 15.686
1533 15.79
1534 15.894
1535 15.998
1536 16.102
1537 16.206
1538 16.31
1539 16.412
1540 16.515
1541 16.618
1542 16.721
1543 16.822
1544 16.924
1545 17.024
1546 17.124
1547 17.224
1548 17.324
1549 17.421
1550 17.519
1551 17.616
1552 17.711
1553 17.807
1554 17.902
1555 17.995
1556 18.086
1557 18.177
1558 18.268
1559 18.356
1560 18.444
1561 18.53
1562 18.616
1563 18.7
1564 18.783
1565 18.864
1566 18.944
1567 19.021
1568 19.099
1569 19.174
1570 19.249
1571 19.323
1572 19.394
1573 19.464
1574 19.531
1575 19.599
1576 19.662
1577 19.724
1578 19.785
1579 19.844
1580 19.902
1581 19.958
1582 20.012
1583 20.062
1584 20.113
1585 20.161
1586 20.207
1587 20.251
1588 20.293
1589 20.333
1590 20.371
1591 20.407
1592 20.442
1593 20.474
1594 20.504
1595 20.532
1596 20.558
1597 20.581
1598 20.603
1599 20.622
1600 20.64
1601 20.656
1602 20.668
1603 20.679
1604 20.687
1605 20.694
1606 20.699
1607 20.701
1608 20.702
1609 20.699
1610 20.695
1611 20.689
1612 20.68
1613 20.669
1614 20.656
1615 20.642
1616 20.624
1617 20.606
1618 20.584
1619 20.561
1620 20.536
1621 20.507
1622 20.478
1623 20.446
1624 20.413
1625 20.377
1626 20.34
1627 20.299
1628 20.258
1629 20.214
1630 20.169
1631 20.121
1632 20.071
1633 20.02
1634 19.967
1635 19.912
1636 19.854
1637 19.795
1638 19.735
1639 19.673
1640 19.608
1641 19.542
1642 19.475
1643 19.407
1644 19.335
1645 19.262
1646 19.188
1647 19.112
1648 19.035
1649 18.957
1650 18.876
1651 18.795
1652 18.71
1653 18.625
1654 18.54
1655 18.453
1656 18.365
1657 18.275
1658 18.183
1659 18.09
1660 17.997
1661 17.902
1662 17.807
1663 17.711
1664 17.612
1665 17.514
1666 17.414
1667 17.313
1668 17.212
1669 17.11
1670 17.007
1671 16.903
1672 16.798
1673 16.692
1674 16.587
1675 16.479
1676 16.371
1677 16.264
1678 16.154
1679 16.046
1680 15.936
1681 15.825
1682 15.715
1683 15.605
1684 15.493
1685 15.382
1686 15.271
1687 15.159
1688 15.047
1689 14.935
1690 14.823
1691 14.711
1692 14.599
1693 14.486
1694 14.375
1695 14.262
1696 14.151
1697 14.039
1698 13.927
1699 13.816
1700 13.704
1701 13.594
1702 13.483
1703 13.373
1704 13.263
1705 13.154
1706 13.044
1707 12.934
1708 12.827
1709 12.719
1710 12.614
1711 12.508
1712 12.402
1713 12.297
1714 12.194
1715 12.09
1716 11.987
1717 11.885
1718 11.785
1719 11.684
1720 11.585
1721 11.487
1722 11.389
1723 11.292
1724 11.197
1725 11.102
1726 11.009
1727 10.916
1728 10.826
1729 10.736
1730 10.646
1731 10.558
1732 10.471
1733 10.386
1734 10.301
1735 10.218
1736 10.135
1737 10.055
1738 9.9749
1739 9.8969
1740 9.82
1741 9.7442
1742 9.6701
1743 9.5972
1744 9.526
1745 9.4551
1746 9.3867
1747 9.3202
1748 9.2554
1749 9.1909
1750 9.1282
1751 9.0664
1752 9.0058
1753 8.9461
1754 8.8889
1755 8.834
1756 8.7795
1757 8.7267
1758 8.6753
1759 8.6254
1760 8.5772
1761 8.5306
1762 8.4853
1763 8.4418
1764 8.3999
1765 8.3593
1766 8.3203
1767 8.2827
1768 8.2468
1769 8.2123
1770 8.1793
1771 8.1479
1772 8.1179
1773 8.0894
1774 8.0625
1775 8.037
1776 8.013
1777 7.9906
1778 7.9695
1779 7.95
1780 7.9319
1781 7.9152
1782 7.9
1783 7.8863
1784 7.8739
1785 7.863
1786 7.8534
1787 7.8454
1788 7.8386
1789 7.8332
1790 7.8292
1791 7.8265
1792 7.8251
1793 7.8251
1794 7.8263
1795 7.8289
1796 7.8328
1797 7.8378
1798 7.8441
1799 7.8517
1800 7.8605
1801 7.8704
1802 7.8815
1803 7.8938
1804 7.9071
1805 7.9217
1806 7.9374
1807 7.9542
1808 7.9719
1809 7.9906
1810 8.0104
1811 8.0312
1812 8.053
1813 8.0757
1814 8.0994
1815 8.124
1816 8.1494
1817 8.1757
1818 8.2028
1819 8.2309
1820 8.2596
1821 8.2892
1822 8.3195
1823 8.3506
1824 8.3821
1825 8.4142
1826 8.4478
1827 8.4816
1828 8.516
1829 8.5501
1830 8.5863
1831 8.6222
1832 8.6587
1833 8.6957
1834 8.7326
1835 8.7707
1836 8.8102
1837 8.8481
1838 8.8872
1839 8.927
1840 8.966
1841 9.0062
1842 9.0464
1843 9.0865
1844 9.1273
1845 9.1679
1846 9.2093
1847 9.2505
1848 9.2918
1849 9.3329
1850 9.3741
1851 9.416
1852 9.4586
1853 9.4997
1854 9.5408
1855 9.5812
1856 9.6224
1857 9.6643
1858 9.7048
1859 9.7461
1860 9.786
1861 9.8267
1862 9.8667
1863 9.9068
1864 9.9478
1865 9.9874
1866 10.026
1867 10.065
1868 10.104
1869 10.142
1870 10.18
1871 10.218
1872 10.255
1873 10.292
1874 10.328
1875 10.364
1876 10.399
1877 10.434
1878 10.468
1879 10.501
1880 10.533
1881 10.565
1882 10.598
1883 10.628
1884 10.659
1885 10.689
1886 10.718
1887 10.747
1888 10.774
1889 10.801
1890 10.827
1891 10.853
1892 10.878
1893 10.902
1894 10.926
1895 10.948
1896 10.971
1897 10.991
1898 11.011
1899 11.031
1900 11.049
1901 11.066
1902 11.083
1903 11.098
1904 11.113
1905 11.127
1906 11.14
1907 11.153
1908 11.164
1909 11.174
1910 11.184
1911 11.193
1912 11.201
1913 11.207
1914 11.213
1915 11.218
1916 11.222
1917 11.224
1918 11.226
1919 11.227
1920 11.227
1921 11.226
1922 11.224
1923 11.221
1924 11.218
1925 11.212
1926 11.207
1927 11.201
1928 11.193
1929 11.185
1930 11.176
1931 11.165
1932 11.154
1933 11.141
1934 11.128
1935 11.114
1936 11.099
1937 11.082
1938 11.066
1939 11.047
1940 11.029
1941 11.009
1942 10.989
1943 10.968
1944 10.944
1945 10.922
1946 10.897
1947 10.873
1948 10.847
1949 10.819
1950 10.792
1951 10.765
1952 10.735
1953 10.705
1954 10.674
1955 10.643
1956 10.61
1957 10.577
1958 10.543
1959 10.508
1960 10.473
1961 10.437
1962 10.401
1963 10.364
1964 10.326
1965 10.287
1966 10.247
1967 10.207
1968 10.166
1969 10.124
1970 10.084
1971 10.041
1972 9.9978
1973 9.9552
1974 9.9106
1975 9.8663
1976 9.8208
1977 9.7755
1978 9.7297
1979 9.6834
1980 9.6365
1981 9.5892
1982 9.5413
1983 9.4929
1984 9.4446
1985 9.3951
1986 9.3458
1987 9.2966
1988 9.2468
1989 9.1973
1990 9.1471
1991 9.0956
1992 9.0449
1993 8.9944
1994 8.9426
1995 8.8908
1996 8.8384
1997 8.7861
1998 8.7347
1999 8.6818
2000 8.6297
2001 8.5778
2002 8.5251
2003 8.4725
2004 8.4199
2005 8.3667
2006 8.3149
2007 8.2617
2008 8.2085
2009 8.156
2010 8.1036
2011 8.0503
2012 7.9979
2013 7.9446
2014 7.8928
2015 7.8402
2016 7.7883
2017 7.7364
2018 7.6845
2019 7.6328
2020 7.581
2021 7.53
2022 7.479
2023 7.4282
2024 7.3776
2025 7.3273
2026 7.2772
2027 7.2275
2028 7.178
2029 7.1289
2030 7.08
2031 7.0316
2032 6.9834
2033 6.9357
2034 6.8883
2035 6.8413
2036 6.7947
2037 6.7486
2038 6.7028
2039 6.6576
2040 6.6127
2041 6.5682
2042 6.5244
2043 6.4809
2044 6.4379
2045 6.3954
2046 6.3534
2047 6.312
2048 6.2711
2049 6.2307
2050 6.1908
2051 6.1515
2052 6.1128
2053 6.0747
2054 6.0371
2055 6.0001
2056 5.9637
2057 5.9279
2058 5.8926
2059 5.8581
2060 5.8239
2061 5.7905
2062 5.7578
2063 5.7256
2064 5.6941
2065 5.6633
2066 5.6331
2067 5.6034
2068 5.5744
2069 5.5461
2070 5.5185
2071 5.4915
2072 5.4652
2073 5.4395
2074 5.4145
2075 5.3901
2076 5.3664
2077 5.3433
2078 5.321
2079 5.2993
2080 5.2782
2081 5.2579
2082 5.2382
2083 5.2191
2084 5.2009
2085 5.1831
2086 5.1661
2087 5.1498
2088 5.1341
2089 5.1191
2090 5.1047
2091 5.091
2092 5.0779
2093 5.0655
2094 5.0538
2095 5.0426
2096 5.0322
2097 5.0223
2098 5.0131
2099 5.0045
2100 4.9967
2101 4.9894
2102 4.9827
2103 4.9766
2104 4.9711
2105 4.9662
2106 4.9619
2107 4.9582
2108 4.9551
2109 4.9526
2110 4.9506
2111 4.9491
2112 4.9483
2113 4.9478
2114 4.948
2115 4.9487
2116 4.9501
2117 4.9521
2118 4.9544
2119 4.9572
2120 4.9605
2121 4.9644
2122 4.9686
2123 4.9733
2124 4.9785
2125 4.9842
2126 4.9901
2127 4.9967
2128 5.0036
2129 5.0108
2130 5.0185
2131 5.0267
2132 5.0352
2133 5.0441
2134 5.0534
2135 5.063
2136 5.0729
2137 5.0832
2138 5.0938
2139 5.1047
2140 5.116
2141 5.1273
2142 5.1391
2143 5.1512
2144 5.1634
2145 5.176
2146 5.1888
2147 5.2018
2148 5.2151
2149 5.2286
2150 5.2422
2151 5.256
2152 5.2701
2153 5.2842
2154 5.2985
2155 5.313
2156 5.3276
2157 5.3423
2158 5.3572
2159 5.3721
2160 5.3871
2161 5.4022
2162 5.4175
2163 5.4327
2164 5.4479
2165 5.4634
2166 5.4787
2167 5.494
2168 5.5094
2169 5.5247
2170 5.5402
2171 5.5554
2172 5.5707
2173 5.5859
2174 5.6013
2175 5.6164
2176 5.6313
2177 5.6464
2178 5.6612
2179 5.676
2180 5.6906
2181 5.7052
2182 5.7196
2183 5.7339
2184 5.748
2185 5.7619
2186 5.7757
2187 5.7893
2188 5.8028
2189 5.8161
2190 5.829
2191 5.8419
2192 5.8545
2193 5.8668
2194 5.879
2195 5.8909
2196 5.9026
2197 5.914
2198 5.9251
2199 5.9359
2200 5.9465
2201 5.9569
2202 5.9668
2203 5.9766
2204 5.9861
2205 5.9951
2206 6.0039
2207 6.0124
2208 6.0206
2209 6.0284
2210 6.0359
2211 6.0431
2212 6.0498
2213 6.0563
2214 6.0624
2215 6.0683
2216 6.0736
2217 6.0786
2218 6.0832
2219 6.0874
2220 6.0914
2221 6.095
2222 6.0981
2223 6.1008
2224 6.1032
2225 6.1052
2226 6.1067
2227 6.1079
2228 6.1086
2229 6.109
2230 6.109
2231 6.1085
2232 6.1077
2233 6.1064
2234 6.1048
2235 6.1028
2236 6.1003
2237 6.0974
2238 6.0941
2239 6.0904
2240 6.0864
2241 6.0818
2242 6.0769
2243 6.0715
2244 6.0658
2245 6.0596
2246 6.053
2247 6.0461
2248 6.0386
2249 6.0309
2250 6.0226
2251 6.0141
2252 6.005
2253 5.9956
2254 5.9858
2255 5.9757
2256 5.9651
2257 5.9541
2258 5.9427
2259 5.9309
2260 5.9188
2261 5.9062
2262 5.8934
2263 5.8802
2264 5.8665
2265 5.8526
2266 5.8383
2267 5.8236
2268 5.8085
2269 5.7931
2270 5.7775
2271 5.7614
2272 5.7451
2273 5.7282
2274 5.7112
2275 5.6939
2276 5.6762
2277 5.6582
2278 5.6399
2279 5.6213
2280 5.6025
2281 5.5832
2282 5.5639
2283 5.5441
2284 5.5242
2285 5.504
2286 5.4834
2287 5.4627
2288 5.4417
2289 5.4205
2290 5.399
2291 5.3772
2292 5.3554
2293 5.3332
2294 5.3109
2295 5.2881
2296 5.2655
2297 5.2425
2298 5.2195
2299 5.1962
2300 5.1727
2301 5.149
2302 5.1253
2303 5.1013
2304 5.0772
2305 5.053
2306 5.0286
2307 5.0041
2308 4.9795
2309 4.9548
2310 4.93
2311 4.905
2312 4.88
2313 4.8549
2314 4.8298
2315 4.8045
2316 4.7792
2317 4.7539
2318 4.7285
2319 4.703
2320 4.6776
2321 4.6521
2322 4.6266
2323 4.601
2324 4.5756
2325 4.55
2326 4.5245
2327 4.4988
2328 4.4734
2329 4.4479
2330 4.4224
2331 4.397
2332 4.3717
2333 4.3464
2334 4.3209
2335 4.2958
2336 4.2705
2337 4.2455
2338 4.2206
2339 4.1956
2340 4.1707
2341 4.1461
2342 4.1214
2343 4.0969
2344 4.0724
2345 4.0482
2346 4.0241
2347 4.0001
2348 3.9763
2349 3.9525
2350 3.929
2351 3.9055
2352 3.8823
2353 3.8591
2354 3.8362
2355 3.8135
2356 3.7909
2357 3.7685
2358 3.7462
2359 3.7241
2360 3.7023
2361 3.6807
2362 3.6592
2363 3.638
2364 3.6169
2365 3.5962
2366 3.5756
2367 3.5552
2368 3.5349
2369 3.5151
2370 3.4953
2371 3.4759
2372 3.4566
2373 3.4376
2374 3.4189
2375 3.4004
2376 3.3821
2377 3.3641
2378 3.3464
2379 3.3289
2380 3.3116
2381 3.2946
2382 3.2779
2383 3.2614
2384 3.2452
2385 3.2292
2386 3.2136
2387 3.1981
2388 3.1831
2389 3.1681
2390 3.1535
2391 3.1392
2392 3.1252
2393 3.1113
2394 3.0978
2395 3.0846
2396 3.0717
2397 3.059
2398 3.0466
2399 3.0345
2400 3.0227
2401 3.0111
2402 2.9998
2403 2.9888
2404 2.9781
2405 2.9676
2406 2.9575
2407 2.9476
2408 2.938
2409 2.9286
2410 2.9196
2411 2.9108
2412 2.9022
2413 2.894
2414 2.886
2415 2.8782
2416 2.8708
2417 2.8636
2418 2.8566
2419 2.8498
2420 2.8434
2421 2.8372
2422 2.8312
2423 2.8255
2424 2.8201
2425 2.815
2426 2.81
2427 2.8053
2428 2.8009
2429 2.7965
2430 2.7926
2431 2.7889
2432 2.7853
2433 2.782
2434 2.7788
2435 2.7759
2436 2.7732
2437 2.7708
2438 2.7685
2439 2.7665
2440 2.7646
2441 2.7629
2442 2.7615
2443 2.7603
2444 2.7592
2445 2.7584
2446 2.7577
2447 2.7571
2448 2.7567
2449 2.7566
2450 2.7567
2451 2.7568
2452 2.7571
2453 2.7576
2454 2.7582
2455 2.759
2456 2.7599
2457 2.761
2458 2.7622
2459 2.7636
2460 2.765
2461 2.7665
2462 2.7683
2463 2.7701
2464 2.772
2465 2.774
2466 2.7762
2467 2.7785
2468 2.7807
2469 2.7832
2470 2.7857
2471 2.7882
2472 2.7909
2473 2.7936
2474 2.7965
2475 2.7994
2476 2.8024
2477 2.8054
2478 2.8084
2479 2.8115
2480 2.8147
2481 2.8179
2482 2.8211
2483 2.8244
2484 2.8277
2485 2.8311
2486 2.8344
2487 2.8377
2488 2.8411
2489 2.8445
2490 2.8478
2491 2.8512
2492 2.8546
2493 2.8581
2494 2.8614
2495 2.8647
2496 2.8681
2497 2.8714
2498 2.8746
2499 2.8779
2500 2.8811
2501 2.8842
2502 2.8874
2503 2.8905
2504 2.8936
2505 2.8966
2506 2.8996
2507 2.9025
2508 2.9054
2509 2.9081
2510 2.9108
2511 2.9135
2512 2.916
2513 2.9187
2514 2.921
2515 2.9234
2516 2.9256
2517 2.9278
2518 2.93
2519 2.9319
2520 2.9338
2521 2.9356
2522 2.9374
2523 2.9391
2524 2.9405
2525 2.9419
2526 2.9432
2527 2.9443
2528 2.9455
2529 2.9465
2530 2.9474
2531 2.9481
2532 2.9488
2533 2.9492
2534 2.9497
2535 2.9498
2536 2.95
2537 2.9501
2538 2.9499
2539 2.9497
2540 2.9493
2541 2.9488
2542 2.9482
2543 2.9474
2544 2.9465
2545 2.9454
2546 2.9442
2547 2.943
2548 2.9415
2549 2.9399
2550 2.9381
2551 2.9362
2552 2.9342
2553 2.932
2554 2.9297
2555 2.9273
2556 2.9247
2557 2.9219
2558 2.919
2559 2.916
2560 2.9129
2561 2.9095
2562 2.9061
2563 2.9024
2564 2.8987
2565 2.8948
2566 2.8909
2567 2.8868
2568 2.8825
2569 2.878
2570 2.8734
2571 2.8686
2572 2.8637
2573 2.8587
2574 2.8536
2575 2.8484
2576 2.8429
2577 2.8374
2578 2.8318
2579 2.8259
2580 2.82
2581 2.8139
2582 2.8077
2583 2.8015
2584 2.795
2585 2.7885
2586 2.7818
2587 2.775
2588 2.7681
2589 2.761
2590 2.7539
2591 2.7466
2592 2.7392
2593 2.7318
2594 2.7242
2595 2.7165
2596 2.7087
2597 2.7008
2598 2.6927
2599 2.6846
2600 2.6763
2601 2.6681
2602 2.6597
2603 2.6512
2604 2.6426
2605 2.6339
2606 2.6251
2607 2.6162
2608 2.6073
2609 2.5982
2610 2.5892
2611 2.58
2612 2.5707
2613 2.5614
2614 2.5521
2615 2.5426
2616 2.5332
2617 2.5235
2618 2.5138
2619 2.5042
2620 2.4944
2621 2.4846
2622 2.4748
2623 2.4649
2624 2.455
2625 2.445
2626 2.435
2627 2.4249
2628 2.4149
2629 2.4047
2630 2.3946
2631 2.3844
2632 2.3742
2633 2.364
2634 2.3538
2635 2.3434
2636 2.3331
2637 2.3229
2638 2.3125
2639 2.3023
2640 2.2919
2641 2.2816
2642 2.2713
2643 2.261
2644 2.2506
2645 2.2403
2646 2.2301
2647 2.2198
2648 2.2094
2649 2.1992
2650 2.1889
2651 2.1788
2652 2.1686
2653 2.1584
2654 2.1483
2655 2.1381
2656 2.128
2657 2.1179
2658 2.1079
2659 2.098
2660 2.0881
2661 2.0781
2662 2.0683
2663 2.0585
2664 2.0487
2665 2.0389
2666 2.0293
2667 2.0197
2668 2.0101
2669 2.0005
2670 1.9912
2671 1.9817
2672 1.9724
2673 1.9631
2674 1.954
2675 1.9448
2676 1.9358
2677 1.9268
2678 1.9179
2679 1.909
2680 1.9002
2681 1.8915
2682 1.8829
2683 1.8743
2684 1.8659
2685 1.8575
2686 1.8491
2687 1.8408
2688 1.8328
2689 1.8247
2690 1.8167
2691 1.8088
2692 1.801
2693 1.7933
2694 1.7857
2695 1.7782
2696 1.7708
2697 1.7634
2698 1.7562
2699 1.749
2700 1.7421
2701 1.7351
2702 1.7282
2703 1.7215
2704 1.7148
2705 1.7081
2706 1.7017
2707 1.6953
2708 1.6891
2709 1.6829
2710 1.6768
2711 1.6708
2712 1.665
2713 1.6592
2714 1.6535
2715 1.6479
2716 1.6425
2717 1.6371
2718 1.6318
2719 1.6267
2720 1.6216
2721 1.6167
2722 1.6117
2723 1.607
2724 1.6024
2725 1.5978
2726 1.5933
2727 1.589
2728 1.5847
2729 1.5805
2730 1.5764
2731 1.5725
2732 1.5686
2733 1.5648
2734 1.5611
2735 1.5575
2736 1.5541
2737 1.5506
2738 1.5473
2739 1.5441
2740 1.5409
2741 1.5379
2742 1.5349
2743 1.532
2744 1.5292
2745 1.5266
2746 1.524
2747 1.5214
2748 1.519
2749 1.5166
2750 1.5144
2751 1.5123
2752 1.5101
2753 1.5081
2754 1.5061
2755 1.5043
2756 1.5025
2757 1.5007
2758 1.4991
2759 1.4976
2760 1.4961
2761 1.4947
2762 1.4933
2763 1.4921
2764 1.4909
2765 1.4896
2766 1.4885
2767 1.4875
2768 1.4866
2769 1.4857
2770 1.4848
2771 1.4841
2772 1.4833
2773 1.4826
2774 1.482
2775 1.4813
2776 1.4809
2777 1.4803
2778 1.4799
2779 1.4795
2780 1.4791
2781 1.4788
2782 1.4786
2783 1.4783
2784 1.4781
2785 1.478
2786 1.4779
2787 1.4778
2788 1.4777
2789 1.4777
2790 1.4778
2791 1.4777
2792 1.4778
2793 1.478
2794 1.478
2795 1.4781
2796 1.4783
2797 1.4785
2798 1.4787
2799 1.4789
2800 1.4791
2801 1.4793
2802 1.4796
2803 1.4799
2804 1.4801
2805 1.4804
2806 1.4806
2807 1.481
2808 1.4812
2809 1.4815
2810 1.4818
2811 1.4821
2812 1.4823
2813 1.4826
2814 1.4829
2815 1.4832
2816 1.4834
2817 1.4837
2818 1.4839
2819 1.4841
2820 1.4844
2821 1.4845
2822 1.4848
2823 1.485
2824 1.4852
2825 1.4853
2826 1.4855
2827 1.4855
2828 1.4856
2829 1.4857
2830 1.4858
2831 1.4857
2832 1.4858
2833 1.4856
2834 1.4856
2835 1.4854
2836 1.4854
2837 1.4851
2838 1.4849
2839 1.4848
2840 1.4845
2841 1.4842
2842 1.4839
2843 1.4835
2844 1.4831
2845 1.4826
2846 1.4822
2847 1.4816
2848 1.4811
2849 1.4805
2850 1.4798
2851 1.4791
2852 1.4784
2853 1.4776
2854 1.4768
2855 1.476
2856 1.475
2857 1.474
2858 1.473
2859 1.472
2860 1.4709
2861 1.4697
2862 1.4686
2863 1.4674
2864 1.4661
2865 1.4648
2866 1.4634
2867 1.462
2868 1.4605
2869 1.459
2870 1.4574
2871 1.4558
2872 1.4542
2873 1.4524
2874 1.4507
2875 1.4487
2876 1.4468
2877 1.4449
2878 1.443
2879 1.4409
2880 1.4389
2881 1.4367
2882 1.4345
2883 1.4323
2884 1.4301
2885 1.4279
2886 1.4255
2887 1.423
2888 1.4206
2889 1.418
2890 1.4154
2891 1.4128
2892 1.4102
2893 1.4075
2894 1.4047
2895 1.4019
2896 1.399
2897 1.3961
2898 1.3931
2899 1.3902
2900 1.3871
2901 1.3841
2902 1.3809
2903 1.3777
2904 1.3745
2905 1.3713
2906 1.3679
2907 1.3645
2908 1.3612
2909 1.3578
2910 1.3543
2911 1.3508
2912 1.3472
2913 1.3436
2914 1.3401
2915 1.3364
2916 1.3327
2917 1.3289
2918 1.3252
2919 1.3213
2920 1.3175
2921 1.3136
2922 1.3097
2923 1.3057
2924 1.3018
2925 1.2978
2926 1.2938
2927 1.2896
2928 1.2853
2929 1.2815
2930 1.2773
2931 1.2732
2932 1.269
2933 1.2648
2934 1.2606
2935 1.2564
2936 1.252
2937 1.2478
2938 1.2434
2939 1.239
2940 1.2348
2941 1.2303
2942 1.226
2943 1.2216
2944 1.2172
2945 1.2127
2946 1.2082
2947 1.2038
2948 1.1993
2949 1.1948
2950 1.1903
2951 1.1858
2952 1.1813
2953 1.1769
2954 1.1723
2955 1.1677
2956 1.1632
2957 1.1587
2958 1.1541
2959 1.1495
2960 1.1451
2961 1.1405
2962 1.1359
2963 1.1315
2964 1.1269
2965 1.1224
2966 1.1178
2967 1.1133
2968 1.1088
2969 1.1043
2970 1.0997
2971 1.0952
2972 1.0907
2973 1.0862
2974 1.0817
2975 1.0773
2976 1.0727
2977 1.0683
2978 1.0639
2979 1.0595
2980 1.0551
2981 1.0507
2982 1.0463
2983 1.0419
2984 1.0376
2985 1.0333
2986 1.029
2987 1.0247
2988 1.0203
2989 1.0162
2990 1.012
2991 1.0077
2992 1.0036
2993 0.99942
2994 0.99521
2995 0.99119
2996 0.98713
2997 0.98304
2998 0.979
2999 0.97499
3000 0.97103
3001 0.96703
3002 0.96314
3003 0.95921
3004 0.95532
3005 0.95154
3006 0.94773
3007 0.94394
3008 0.94012
3009 0.93644
3010 0.93282
3011 0.92914
3012 0.92552
3013 0.92192
3014 0.91838
3015 0.91484
3016 0.91135
3017 0.90789
3018 0.90445
3019 0.90103
3020 0.89767
3021 0.89434
3022 0.89104
3023 0.88778
3024 0.88455
3025 0.88136
3026 0.87821
3027 0.87508
3028 0.872
3029 0.86895
3030 0.86595
3031 0.86296
3032 0.86002
3033 0.8571
3034 0.85424
3035 0.85141
3036 0.84861
3037 0.84585
3038 0.84312
3039 0.84042
3040 0.83777
3041 0.83516
3042 0.83257
3043 0.83003
3044 0.82753
3045 0.82505
3046 0.82262
3047 0.82022
3048 0.81785
3049 0.81552
3050 0.81324
3051 0.81098
3052 0.80875
3053 0.80657
3054 0.80442
3055 0.8023
3056 0.80022
3057 0.79817
3058 0.79616
3059 0.79417
3060 0.79222
3061 0.79031
3062 0.78844
3063 0.78658
3064 0.78478
3065 0.78299
3066 0.78124
3067 0.77952
3068 0.77785
3069 0.77619
3070 0.77456
3071 0.77296
3072 0.7714
3073 0.76986
3074 0.76835
3075 0.76687
3076 0.76543
3077 0.76401
3078 0.76261
3079 0.76125
3080 0.75991
3081 0.75859
3082 0.75731
3083 0.75605
3084 0.75482
3085 0.7536
3086 0.75241
3087 0.75125
3088 0.75012
3089 0.74901
3090 0.74791
3091 0.74683
3092 0.74579
3093 0.74476
3094 0.74376
3095 0.74277
3096 0.74181
3097 0.74086
3098 0.73994
3099 0.73903
3100 0.73814
3101 0.73726
3102 0.73641
3103 0.73557
3104 0.73475
3105 0.73395
3106 0.73316
3107 0.73238
3108 0.73163
3109 0.73088
3110 0.73014
3111 0.72943
3112 0.72872
3113 0.72802
3114 0.72733
3115 0.72666
3116 0.726
3117 0.72535
3118 0.7247
3119 0.72407
3120 0.72345
3121 0.72283
3122 0.72222
3123 0.72161
3124 0.72101
3125 0.72042
3126 0.71984
3127 0.71926
3128 0.71868
3129 0.71811
3130 0.71754
3131 0.71698
3132 0.71642
3133 0.71586
3134 0.7153
3135 0.71475
3136 0.7142
3137 0.71365
3138 0.71309
3139 0.71254
3140 0.71198
3141 0.71144
3142 0.71087
3143 0.71031
3144 0.70976
3145 0.7092
3146 0.70862
3147 0.70805
3148 0.70748
3149 0.7069
3150 0.70632
3151 0.70574
3152 0.70514
3153 0.70455
3154 0.70394
3155 0.70333
3156 0.70271
3157 0.70209
3158 0.70146
3159 0.70082
3160 0.70017
3161 0.69953
3162 0.69887
3163 0.6982
3164 0.69752
3165 0.69683
3166 0.69613
3167 0.69542
3168 0.69471
3169 0.69399
3170 0.69325
3171 0.6925
3172 0.69175
3173 0.69098
3174 0.6902
3175 0.6894
3176 0.68861
3177 0.68779
3178 0.68697
3179 0.68613
3180 0.68529
3181 0.68443
3182 0.68355
3183 0.68267
3184 0.68178
3185 0.68087
3186 0.67996
3187 0.67903
3188 0.67806
3189 0.6771
3190 0.67613
3191 0.67514
3192 0.67413
3193 0.67311
3194 0.67208
3195 0.67104
3196 0.66999
3197 0.66891
3198 0.66784
3199 0.66674
3200 0.66563
3201 0.66451
3202 0.66336
3203 0.66222
3204 0.66106
3205 0.65987
3206 0.65867
3207 0.65747
3208 0.65624
3209 0.655
3210 0.65375
3211 0.6525
3212 0.65122
3213 0.64994
3214 0.64863
3215 0.64731
3216 0.64599
3217 0.64464
3218 0.64329
3219 0.64193
3220 0.64055
3221 0.63915
3222 0.63775
3223 0.63634
3224 0.63492
3225 0.63347
3226 0.63203
3227 0.63057
3228 0.6291
3229 0.62762
3230 0.62612
3231 0.62462
3232 0.6231
3233 0.62158
3234 0.62004
3235 0.61849
3236 0.61693
3237 0.61536
3238 0.61379
3239 0.6122
3240 0.61061
3241 0.60901
3242 0.60739
3243 0.60577
3244 0.60414
3245 0.60251
3246 0.60086
3247 0.59921
3248 0.59754
3249 0.59588
3250 0.5942
3251 0.59252
3252 0.59083
3253 0.58913
3254 0.58743
3255 0.58572
3256 0.58401
3257 0.5823
3258 0.58057
3259 0.57885
3260 0.57712
3261 0.57538
3262 0.57364
3263 0.5719
3264 0.57014
3265 0.56839
3266 0.56663
3267 0.56487
3268 0.56312
3269 0.56134
3270 0.55958
3271 0.55781
3272 0.55605
3273 0.55428
3274 0.55251
3275 0.55074
3276 0.54897
3277 0.5472
3278 0.54544
3279 0.54366
3280 0.54189
3281 0.54011
3282 0.53835
3283 0.53658
3284 0.53482
3285 0.53305
3286 0.53129
3287 0.52952
3288 0.52777
3289 0.52601
3290 0.52426
3291 0.52251
3292 0.52077
3293 0.51903
3294 0.51729
3295 0.51557
3296 0.51383
3297 0.51211
3298 0.51039
3299 0.50868
3300 0.50696
3301 0.50527
3302 0.50356
3303 0.50188
3304 0.50018
3305 0.49851
3306 0.49684
3307 0.49516
3308 0.4935
3309 0.49186
3310 0.49021
3311 0.48857
3312 0.48694
3313 0.48532
3314 0.48371
3315 0.48209
3316 0.4805
3317 0.4789
3318 0.47733
3319 0.47576
3320 0.4742
3321 0.47264
3322 0.4711
3323 0.46955
3324 0.46802
3325 0.46651
3326 0.46499
3327 0.4635
3328 0.46202
3329 0.46054
3330 0.45907
3331 0.45761
3332 0.45617
3333 0.45473
3334 0.4533
3335 0.45189
3336 0.45048
3337 0.44909
3338 0.44771
3339 0.44633
3340 0.44497
3341 0.44363
3342 0.44229
3343 0.44096
3344 0.43965
3345 0.43834
3346 0.43704
3347 0.43577
3348 0.43449
3349 0.43323
3350 0.43199
3351 0.43076
3352 0.42954
3353 0.42835
3354 0.42715
3355 0.42596
3356 0.42477
3357 0.4236
3358 0.42245
3359 0.4213
3360 0.42018
3361 0.41906
3362 0.41796
3363 0.41687
3364 0.41578
3365 0.41471
3366 0.41365
3367 0.41261
3368 0.41157
3369 0.41055
3370 0.40954
3371 0.40853
3372 0.40755
3373 0.40658
3374 0.40561
3375 0.40465
3376 0.40371
3377 0.40277
3378 0.40184
3379 0.40094
3380 0.40003
3381 0.39914
3382 0.39826
3383 0.39739
3384 0.39652
3385 0.39568
3386 0.39484
3387 0.39401
3388 0.39319
3389 0.39238
3390 0.39158
3391 0.3908
3392 0.39001
3393 0.38924
3394 0.38849
3395 0.38773
3396 0.387
3397 0.38626
3398 0.38554
3399 0.38483
3400 0.38412
3401 0.38343
3402 0.38274
3403 0.38206
3404 0.38139
3405 0.38072
3406 0.38007
3407 0.37942
3408 0.37878
3409 0.37814
3410 0.37752
3411 0.37691
3412 0.3763
3413 0.37569
3414 0.37509
3415 0.3745
3416 0.37392
3417 0.37334
3418 0.37277
3419 0.37222
3420 0.37165
3421 0.3711
3422 0.37055
3423 0.37001
3424 0.36947
3425 0.36896
3426 0.36842
3427 0.36789
3428 0.36738
3429 0.36687
3430 0.36636
3431 0.36586
3432 0.36537
3433 0.36488
3434 0.36438
3435 0.36389
3436 0.36341
3437 0.36293
3438 0.36245
3439 0.36198
3440 0.36152
3441 0.36105
3442 0.36058
3443 0.36012
3444 0.35966
3445 0.35921
3446 0.35874
3447 0.35829
3448 0.35784
3449 0.35739
3450 0.35695
3451 0.3565
3452 0.35605
3453 0.3556
3454 0.35515
3455 0.35471
3456 0.35427
3457 0.35382
3458 0.35338
3459 0.35294
3460 0.3525
3461 0.35206
3462 0.35161
3463 0.35117
3464 0.35073
3465 0.35029
3466 0.34984
3467 0.3494
3468 0.34895
3469 0.3485
3470 0.34807
3471 0.34762
3472 0.34718
3473 0.34672
3474 0.34627
3475 0.34581
3476 0.34536
3477 0.3449
3478 0.34444
3479 0.34398
3480 0.34351
3481 0.34305
3482 0.34259
3483 0.34212
3484 0.34165
3485 0.34118
3486 0.3407
3487 0.34022
3488 0.33974
3489 0.33925
3490 0.33877
3491 0.33828
3492 0.33778
3493 0.33728
3494 0.33679
3495 0.33628
3496 0.33578
3497 0.33526
3498 0.33475
3499 0.33424
3500 0.33371
3501 0.33318
3502 0.33266
3503 0.33213
3504 0.33158
3505 0.33104
3506 0.33051
3507 0.32997
3508 0.32942
3509 0.32887
3510 0.32831
3511 0.32775
3512 0.32719
3513 0.32662
3514 0.32604
3515 0.32548
3516 0.32489
3517 0.3243
3518 0.32371
3519 0.32311
3520 0.32251
3521 0.32191
3522 0.32131
3523 0.3207
3524 0.32009
3525 0.31947
3526 0.31885
3527 0.31823
3528 0.3176
3529 0.31697
3530 0.31634
3531 0.31569
3532 0.31505
3533 0.31441
3534 0.31375
3535 0.31311
3536 0.31245
3537 0.31179
3538 0.31111
3539 0.31044
3540 0.30977
3541 0.30908
3542 0.30841
3543 0.30773
3544 0.30703
3545 0.30634
3546 0.30565
3547 0.30495
3548 0.30425
3549 0.30355
3550 0.30284
3551 0.30213
3552 0.30141
3553 0.3007
3554 0.29998
3555 0.29926
3556 0.29852
3557 0.2978
3558 0.29706
3559 0.29633
3560 0.2956
3561 0.29486
3562 0.29412
3563 0.29337
3564 0.29263
3565 0.29188
3566 0.29112
3567 0.29037
3568 0.28962
3569 0.28886
3570 0.2881
3571 0.28734
3572 0.28657
3573 0.28581
3574 0.28504
3575 0.28428
3576 0.28351
3577 0.28273
3578 0.28197
3579 0.2812
3580 0.28042
3581 0.27965
3582 0.27887
3583 0.27809
3584 0.27731
3585 0.27652
3586 0.27574
3587 0.27497
3588 0.27418
3589 0.27339
3590 0.27262
3591 0.27183
3592 0.27105
3593 0.27027
3594 0.26949
3595 0.2687
3596 0.26792
3597 0.26714
3598 0.26636
3599 0.26558
3600 0.26479
3601 0.26401
3602 0.26323
3603 0.26245
3604 0.26167
3605 0.26089
3606 0.26011
3607 0.25933
3608 0.25856
3609 0.25778
3610 0.25701
3611 0.25624
3612 0.25546
3613 0.25469
3614 0.25393
3615 0.25316
3616 0.25239
3617 0.25163
3618 0.25086
3619 0.2501
3620 0.24934
3621 0.24858
3622 0.24783
3623 0.24708
3624 0.24632
3625 0.24558
3626 0.24483
3627 0.24409
3628 0.24334
3629 0.24261
3630 0.24187
3631 0.24113
3632 0.2404
3633 0.23967
3634 0.23894
3635 0.23821
3636 0.2375
3637 0.23677
3638 0.23606
3639 0.23535
3640 0.23465
3641 0.23394
3642 0.23324
3643 0.23254
3644 0.23184
3645 0.23115
3646 0.23047
3647 0.22977
3648 0.2291
3649 0.22842
3650 0.22774
3651 0.22707
3652 0.2264
3653 0.22574
3654 0.22506
3655 0.22441
3656 0.22375
3657 0.2231
3658 0.22246
3659 0.22181
3660 0.22118
3661 0.22054
3662 0.21991
3663 0.21928
3664 0.21866
3665 0.21804
3666 0.21741
3667 0.21681
3668 0.2162
3669 0.2156
3670 0.21499
3671 0.2144
3672 0.21381
3673 0.21321
3674 0.21263
3675 0.21205
3676 0.21148
3677 0.2109
3678 0.21033
3679 0.20977
3680 0.20921
3681 0.20865
3682 0.2081
3683 0.20755
3684 0.20701
3685 0.20647
3686 0.20592
3687 0.20539
3688 0.20486
3689 0.20434
3690 0.20382
3691 0.2033
3692 0.20279
3693 0.20228
3694 0.20178
3695 0.20128
3696 0.20078
3697 0.20029
3698 0.1998
3699 0.19931
3700 0.19883
3701 0.19836
3702 0.19788
3703 0.19741
3704 0.19694
3705 0.19649
3706 0.19602
3707 0.19557
3708 0.19512
3709 0.19467
3710 0.19422
3711 0.19379
3712 0.19335
3713 0.19292
3714 0.19247
3715 0.19205
3716 0.19162
3717 0.1912
3718 0.19078
3719 0.19037
3720 0.18998
3721 0.18957
3722 0.18916
3723 0.18877
3724 0.18837
3725 0.18798
3726 0.18758
3727 0.1872
3728 0.1868
3729 0.18644
3730 0.18606
3731 0.18568
3732 0.1853
3733 0.18493
3734 0.18457
3735 0.1842
3736 0.18383
3737 0.18348
3738 0.18312
3739 0.18277
3740 0.18242
3741 0.18207
3742 0.18172
3743 0.18137
3744 0.18103
3745 0.18069
3746 0.18035
3747 0.18002
3748 0.17968
3749 0.17935
3750 0.17902
3751 0.17869
3752 0.17836
3753 0.17805
3754 0.17772
3755 0.1774
3756 0.17708
3757 0.17676
3758 0.17645
3759 0.17613
3760 0.17583
3761 0.17552
3762 0.17521
3763 0.1749
3764 0.17459
3765 0.17429
3766 0.17398
3767 0.17368
3768 0.17339
3769 0.17309
3770 0.17279
3771 0.17249
3772 0.17219
3773 0.1719
3774 0.17162
3775 0.17131
3776 0.17103
3777 0.17073
3778 0.17045
3779 0.17015
3780 0.16987
3781 0.16957
3782 0.16929
3783 0.169
3784 0.16872
3785 0.16843
3786 0.16815
3787 0.16787
3788 0.16758
3789 0.1673
3790 0.16701
3791 0.16673
3792 0.16645
3793 0.16617
3794 0.16589
3795 0.1656
3796 0.16532
3797 0.16504
3798 0.16476
3799 0.16448
3800 0.16421
3801 0.16391
3802 0.16364
3803 0.16335
3804 0.16307
3805 0.16279
3806 0.16251
3807 0.16223
3808 0.16195
3809 0.16167
3810 0.16139
3811 0.16111
3812 0.16081
3813 0.16053
3814 0.16025
3815 0.15997
3816 0.15969
3817 0.1594
3818 0.15912
3819 0.15883
3820 0.15855
3821 0.15826
3822 0.15798
3823 0.1577
3824 0.15741
3825 0.15712
3826 0.15684
3827 0.15654
3828 0.15625
3829 0.15596
3830 0.15568
3831 0.15539
3832 0.1551
3833 0.1548
3834 0.15451
3835 0.15422
3836 0.15393
3837 0.15363
3838 0.15334
3839 0.15304
3840 0.15274
3841 0.15245
3842 0.15215
3843 0.15185
3844 0.15156
3845 0.15127
3846 0.15096
3847 0.15066
3848 0.15036
3849 0.15005
3850 0.14975
3851 0.14944
3852 0.14914
3853 0.14884
3854 0.14851
3855 0.14821
3856 0.14791
3857 0.14759
3858 0.14728
3859 0.14697
3860 0.14669
3861 0.14637
3862 0.14606
3863 0.14575
3864 0.14544
3865 0.14513
3866 0.14482
3867 0.14451
3868 0.1442
3869 0.14388
3870 0.14357
3871 0.14326
3872 0.14293
3873 0.14262
3874 0.1423
3875 0.14201
3876 0.14169
3877 0.14137
3878 0.14105
3879 0.14074
3880 0.14042
3881 0.14008
3882 0.13976
3883 0.13943
3884 0.13911
3885 0.13879
3886 0.13847
3887 0.13815
3888 0.13783
3889 0.13749
3890 0.13718
3891 0.13686
3892 0.13654
3893 0.13622
3894 0.1359
3895 0.13558
3896 0.13525
3897 0.13494
3898 0.13461
3899 0.13429
3900 0.13396
3901 0.13364
3902 0.13331
3903 0.13299
3904 0.13267
3905 0.13232
3906 0.132
3907 0.1317
3908 0.13137
3909 0.13105
3910 0.13073
3911 0.13041
3912 0.13009
3913 0.12976
3914 0.12944
3915 0.12911
3916 0.1288
3917 0.12848
3918 0.12816
3919 0.12784
3920 0.12752
3921 0.12719
3922 0.12688
3923 0.12656
3924 0.12623
3925 0.12593
3926 0.1256
3927 0.12529
3928 0.12497
3929 0.12465
3930 0.12434
3931 0.12402
3932 0.1237
3933 0.12339
3934 0.12308
3935 0.12276
3936 0.12245
3937 0.12214
3938 0.12183
3939 0.12151
3940 0.12121
3941 0.12091
3942 0.1206
3943 0.12029
3944 0.11998
3945 0.11967
3946 0.11937
3947 0.11907
3948 0.11877
3949 0.11846
3950 0.11817
3951 0.11786
3952 0.11756
3953 0.11727
3954 0.11695
3955 0.11666
3956 0.11636
3957 0.11607
3958 0.11578
3959 0.11548
3960 0.11519
3961 0.1149
3962 0.11461
3963 0.11433
3964 0.11405
3965 0.11376
3966 0.11347
3967 0.1132
3968 0.11291
3969 0.11263
3970 0.11235
3971 0.11207
3972 0.11179
3973 0.11151
3974 0.11123
3975 0.11096
3976 0.11068
3977 0.11041
3978 0.11014
3979 0.10987
3980 0.1096
3981 0.10933
3982 0.10907
3983 0.1088
3984 0.10854
3985 0.10828
3986 0.10801
3987 0.10775
3988 0.1075
3989 0.10724
3990 0.10698
3991 0.10672
3992 0.10647
3993 0.10622
3994 0.10597
3995 0.10572
3996 0.10547
3997 0.10522
3998 0.10497
3999 0.10473
4000 0.10448
4001 0.10424
4002 0.104
4003 0.10376
4004 0.10352
4005 0.10328
4006 0.10305
4007 0.10281
4008 0.10258
4009 0.10235
4010 0.10212
4011 0.10189
4012 0.10166
4013 0.10143
4014 0.10121
4015 0.10098
4016 0.10076
4017 0.10054
4018 0.10031
4019 0.10009
4020 0.099876
4021 0.099659
4022 0.099441
4023 0.099225
4024 0.099012
4025 0.098799
4026 0.09859
4027 0.098378
4028 0.09817
4029 0.097961
4030 0.097755
4031 0.097549
4032 0.097345
4033 0.097141
4034 0.096939
4035 0.096737
4036 0.096537
4037 0.096338
4038 0.096139
4039 0.095943
4040 0.095747
4041 0.095551
4042 0.095357
4043 0.095165
4044 0.094972
4045 0.094781
4046 0.094591
4047 0.094402
4048 0.094215
4049 0.094028
4050 0.093842
4051 0.093656
4052 0.093472
4053 0.093289
4054 0.093106
4055 0.092924
4056 0.092744
4057 0.092564
4058 0.092386
4059 0.092208
4060 0.09203
4061 0.091854
4062 0.091679
4063 0.091504
4064 0.09133
4065 0.091156
4066 0.090984
4067 0.090813
4068 0.090642
4069 0.090471
4070 0.090302
4071 0.090132
4072 0.089964
4073 0.089798
4074 0.08963
4075 0.089464
4076 0.089299
4077 0.089134
4078 0.08897
4079 0.088805
4080 0.088642
4081 0.088479
4082 0.088317
4083 0.088156
4084 0.087995
4085 0.087834
4086 0.087674
4087 0.087514
4088 0.087355
4089 0.087196
4090 0.087038
4091 0.086881
4092 0.086723
4093 0.086567
4094 0.08641
4095 0.086254
4096 0.086098
4097 0.085943
4098 0.085788
4099 0.085633
4100 0.085478
4101 0.085324
4102 0.085171
4103 0.085017
4104 0.084863
4105 0.08471
4106 0.084558
4107 0.084405
4108 0.084253
4109 0.0841
4110 0.083948
4111 0.083797
4112 0.083645
4113 0.083494
4114 0.083343
4115 0.083192
4116 0.083041
4117 0.082891
4118 0.08274
4119 0.08259
4120 0.08244
4121 0.08229
4122 0.082141
4123 0.08199
4124 0.08184
4125 0.081691
4126 0.081542
4127 0.081393
4128 0.081244
4129 0.081095
4130 0.080945
4131 0.080796
4132 0.080647
4133 0.080498
4134 0.080349
4135 0.0802
4136 0.080052
4137 0.079903
4138 0.079754
4139 0.079605
4140 0.079457
4141 0.079308
4142 0.079159
4143 0.07901
4144 0.078861
4145 0.078713
4146 0.078563
4147 0.078414
4148 0.078264
4149 0.078116
4150 0.077966
4151 0.077817
4152 0.077667
4153 0.077518
4154 0.077368
4155 0.077219
4156 0.077068
4157 0.076919
4158 0.076769
4159 0.076619
4160 0.076469
4161 0.076319
4162 0.076169
4163 0.076018
4164 0.075868
4165 0.075718
4166 0.075567
4167 0.075415
4168 0.075265
4169 0.075114
4170 0.074964
4171 0.074812
4172 0.074662
4173 0.07451
4174 0.074359
4175 0.074208
4176 0.074057
4177 0.073905
4178 0.073754
4179 0.073602
4180 0.073451
4181 0.073299
4182 0.073146
4183 0.072994
4184 0.072843
4185 0.07269
4186 0.072539
4187 0.072386
4188 0.072235
4189 0.072082
4190 0.07193
4191 0.071777
4192 0.071625
4193 0.071471
4194 0.071319
4195 0.071168
4196 0.071016
4197 0.070863
4198 0.070711
4199 0.070558
4200 0.070405
4201 0.070252
4202 0.0701
4203 0.069948
4204 0.069795
4205 0.069642
4206 0.069489
4207 0.069336
4208 0.069185
4209 0.069031
4210 0.068879
4211 0.068727
4212 0.068574
4213 0.068421
4214 0.068269
4215 0.068116
4216 0.067965
4217 0.067812
4218 0.067659
4219 0.067507
4220 0.067355
4221 0.067203
4222 0.067052
4223 0.066899
4224 0.066747
4225 0.066595
4226 0.066444
4227 0.066293
4228 0.066141
4229 0.065989
4230 0.065838
4231 0.065688
4232 0.065536
4233 0.065385
4234 0.065236
4235 0.065084
4236 0.064934
4237 0.064785
4238 0.064634
4239 0.064485
4240 0.064336
4241 0.064186
4242 0.064037
4243 0.063887
4244 0.063738
4245 0.06359
4246 0.063441
4247 0.063293
4248 0.063145
4249 0.062997
4250 0.062849
4251 0.062703
4252 0.062557
4253 0.062409
4254 0.062263
4255 0.062117
4256 0.061971
4257 0.061826
4258 0.06168
4259 0.061536
4260 0.061391
4261 0.061247
4262 0.061102
4263 0.060959
4264 0.060815
4265 0.060672
4266 0.06053
4267 0.060387
4268 0.060245
4269 0.060103
4270 0.059961
4271 0.05982
4272 0.059678
4273 0.059539
4274 0.059399
4275 0.059259
4276 0.05912
4277 0.058981
4278 0.058842
4279 0.058704
4280 0.058566
4281 0.058431
4282 0.058294
4283 0.058157
4284 0.05802
4285 0.057885
4286 0.057748
4287 0.057613
4288 0.057478
4289 0.057344
4290 0.05721
4291 0.057077
4292 0.056944
4293 0.056811
4294 0.056679
4295 0.056548
4296 0.056417
4297 0.056285
4298 0.056155
4299 0.056025
4300 0.055896
4301 0.055767
4302 0.055638
4303 0.05551
4304 0.055383
4305 0.055255
4306 0.055129
4307 0.055002
4308 0.054877
4309 0.054751
4310 0.054626
4311 0.054501
4312 0.054378
4313 0.054253
4314 0.054131
4315 0.054009
4316 0.053887
4317 0.053763
4318 0.053642
4319 0.053521
4320 0.053402
4321 0.053282
4322 0.053164
4323 0.053045
4324 0.052927
4325 0.052809
4326 0.052692
4327 0.052575
4328 0.052459
4329 0.052342
4330 0.052228
4331 0.052112
4332 0.051998
4333 0.051883
4334 0.05177
4335 0.051656
4336 0.051544
4337 0.051431
4338 0.051319
4339 0.051207
4340 0.051097
4341 0.050987
4342 0.050878
4343 0.050768
4344 0.050659
4345 0.05055
4346 0.050442
4347 0.050335
4348 0.050228
4349 0.050121
4350 0.050014
4351 0.049908
4352 0.049803
4353 0.049698
4354 0.049593
4355 0.049489
4356 0.049385
4357 0.049282
4358 0.049179
4359 0.049077
4360 0.048975
4361 0.048874
4362 0.048772
4363 0.048672
4364 0.048572
4365 0.048472
4366 0.048374
4367 0.048275
4368 0.048176
4369 0.048078
4370 0.04798
4371 0.047881
4372 0.047784
4373 0.047687
4374 0.04759
4375 0.047494
4376 0.047399
4377 0.047303
4378 0.047209
4379 0.047115
4380 0.04702
4381 0.046926
4382 0.046833
4383 0.04674
4384 0.046647
4385 0.046555
4386 0.046464
4387 0.046372
4388 0.04628
4389 0.04619
4390 0.046099
4391 0.046009
4392 0.045919
4393 0.045829
4394 0.04574
4395 0.045651
4396 0.045562
4397 0.045474
4398 0.045386
4399 0.045298
4400 0.045211
4401 0.045124
4402 0.045037
4403 0.04495
4404 0.044864
4405 0.044778
4406 0.044692
4407 0.044606
4408 0.044521
4409 0.044436
4410 0.044351
4411 0.044267
4412 0.044183
4413 0.044099
4414 0.044014
4415 0.043931
4416 0.043848
4417 0.043765
4418 0.043682
4419 0.0436
4420 0.043518
4421 0.043436
4422 0.043353
4423 0.043272
4424 0.04319
4425 0.043109
4426 0.043028
4427 0.042947
4428 0.042866
4429 0.042786
4430 0.042705
4431 0.042625
4432 0.042546
4433 0.042466
4434 0.042386
4435 0.042307
4436 0.042228
4437 0.042149
4438 0.04207
4439 0.041991
4440 0.041913
4441 0.041835
4442 0.041757
4443 0.041679
4444 0.041601
4445 0.041523
4446 0.041445
4447 0.041368
4448 0.04129
4449 0.041213
4450 0.041137
4451 0.04106
4452 0.040983
4453 0.040906
4454 0.04083
4455 0.040753
4456 0.040677
4457 0.040601
4458 0.040525
4459 0.040449
4460 0.040374
4461 0.040298
4462 0.040223
4463 0.040148
4464 0.040073
4465 0.039997
4466 0.039923
4467 0.039847
4468 0.039773
4469 0.039698
4470 0.039622
4471 0.039548
4472 0.039474
4473 0.039399
4474 0.039325
4475 0.039251
4476 0.039177
4477 0.039104
4478 0.039029
4479 0.038956
4480 0.038882
4481 0.038808
4482 0.038735
4483 0.038661
4484 0.038587
4485 0.038513
4486 0.03844
4487 0.038367
4488 0.038294
4489 0.038221
4490 0.038149
4491 0.038077
4492 0.038004
4493 0.037932
4494 0.037858
4495 0.037787
4496 0.037714
4497 0.037641
4498 0.037569
4499 0.037497
4500 0.037425
4501 0.037352
4502 0.037279
4503 0.037208
4504 0.037137
4505 0.037064
4506 0.036992
4507 0.036921
4508 0.03685
4509 0.036779
4510 0.036707
4511 0.036636
4512 0.036564
4513 0.036493
4514 0.036422
4515 0.036351
4516 0.03628
4517 0.036209
4518 0.036139
4519 0.036068
4520 0.035997
4521 0.035928
4522 0.035857
4523 0.035787
4524 0.035716
4525 0.035645
4526 0.035576
4527 0.035506
4528 0.035436
4529 0.035367
4530 0.035295
4531 0.035226
4532 0.035157
4533 0.035087
4534 0.035017
4535 0.034948
4536 0.034879
4537 0.03481
4538 0.034741
4539 0.034672
4540 0.034602
4541 0.034534
4542 0.034465
4543 0.034396
4544 0.034327
4545 0.034259
4546 0.034191
4547 0.034123
4548 0.034054
4549 0.033987
4550 0.033918
4551 0.03385
4552 0.033783
4553 0.033715
4554 0.033647
4555 0.033579
4556 0.033511
4557 0.033444
4558 0.033377
4559 0.03331
4560 0.033243
4561 0.033177
4562 0.03311
4563 0.033042
4564 0.032977
4565 0.03291
4566 0.032845
4567 0.032777
4568 0.032711
4569 0.032645
4570 0.03258
4571 0.032513
4572 0.032447
4573 0.032382
4574 0.032317
4575 0.032252
4576 0.032186
4577 0.032122
4578 0.032057
4579 0.031992
4580 0.031927
4581 0.031863
4582 0.031799
4583 0.031735
4584 0.031671
4585 0.031608
4586 0.031544
4587 0.03148
4588 0.031417
4589 0.031354
4590 0.031291
4591 0.031228
4592 0.031165
4593 0.031102
4594 0.03104
4595 0.030977
4596 0.030915
4597 0.030853
4598 0.030791
4599 0.030729
4600 0.030668
4601 0.030605
4602 0.030544
4603 0.030483
4604 0.030422
4605 0.030361
4606 0.0303
4607 0.030239
4608 0.030178
4609 0.030119
4610 0.030057
4611 0.029998
4612 0.029939
4613 0.029879
4614 0.029819
4615 0.029759
4616 0.0297
4617 0.029641
4618 0.029582
4619 0.029523
4620 0.029465
4621 0.029406
4622 0.029348
4623 0.029289
4624 0.029231
4625 0.029173
4626 0.029115
4627 0.029058
4628 0.029
4629 0.028942
4630 0.028886
4631 0.028829
4632 0.028772
4633 0.028715
4634 0.028659
4635 0.028603
4636 0.028547
4637 0.028491
4638 0.028435
4639 0.028379
4640 0.028323
4641 0.028268
4642 0.028213
4643 0.028158
4644 0.028104
4645 0.028049
4646 0.027995
4647 0.02794
4648 0.027887
4649 0.027833
4650 0.027779
4651 0.027726
4652 0.027672
4653 0.027619
4654 0.027566
4655 0.027513
4656 0.02746
4657 0.027408
4658 0.027355
4659 0.027303
4660 0.02725
4661 0.027198
4662 0.027146
4663 0.027095
4664 0.027043
4665 0.026992
4666 0.02694
4667 0.02689
4668 0.026838
4669 0.026788
4670 0.026737
4671 0.026687
4672 0.026636
4673 0.026586
4674 0.026536
4675 0.026486
4676 0.026436
4677 0.026387
4678 0.026338
4679 0.026288
4680 0.026239
4681 0.02619
4682 0.02614
4683 0.026092
4684 0.026044
4685 0.025995
4686 0.025946
4687 0.025898
4688 0.02585
4689 0.025802
4690 0.025754
4691 0.025706
4692 0.025658
4693 0.025611
4694 0.025563
4695 0.025516
4696 0.02547
4697 0.025422
4698 0.025376
4699 0.02533
4700 0.025283
4701 0.025237
4702 0.025191
4703 0.025145
4704 0.025099
4705 0.025053
4706 0.025008
4707 0.024962
4708 0.024917
4709 0.024872
4710 0.024827
4711 0.024781
4712 0.024737
4713 0.024692
4714 0.024647
4715 0.024603
4716 0.024558
4717 0.024514
4718 0.02447
4719 0.024426
4720 0.024383
4721 0.024339
4722 0.024295
4723 0.024252
4724 0.024208
4725 0.024164
4726 0.024121
4727 0.024078
4728 0.024035
4729 0.023992
4730 0.02395
4731 0.023906
4732 0.023864
4733 0.023821
4734 0.023779
4735 0.023736
4736 0.023694
4737 0.023653
4738 0.02361
4739 0.023568
4740 0.023527
4741 0.023483
4742 0.023442
4743 0.0234
4744 0.023358
4745 0.023317
4746 0.023276
4747 0.023233
4748 0.023193
4749 0.023152
4750 0.023111
4751 0.02307
4752 0.023028
4753 0.022987
4754 0.022947
4755 0.022906
4756 0.022865
4757 0.022824
4758 0.022784
4759 0.022743
4760 0.022704
4761 0.022664
4762 0.022623
4763 0.022583
4764 0.022543
4765 0.022503
4766 0.022464
4767 0.022423
4768 0.022383
4769 0.022344
4770 0.022305
4771 0.022266
4772 0.022226
4773 0.022186
4774 0.022147
4775 0.022108
4776 0.02207
4777 0.02203
4778 0.021991
4779 0.021953
4780 0.021914
4781 0.021875
4782 0.021837
4783 0.021798
4784 0.021759
4785 0.021722
4786 0.021683
4787 0.021645
4788 0.021607
4789 0.021568
4790 0.02153
4791 0.021492
4792 0.021454
4793 0.021417
4794 0.021378
4795 0.021339
4796 0.021302
4797 0.021264
4798 0.021226
4799 0.021188
4800 0.021151
4801 0.021112
4802 0.021075
4803 0.021037
4804 0.021
4805 0.020962
4806 0.020926
4807 0.020888
4808 0.02085
4809 0.020812
4810 0.020775
4811 0.020737
4812 0.0207
4813 0.020664
4814 0.020626
4815 0.02059
4816 0.020551
4817 0.020515
4818 0.020478
4819 0.020441
4820 0.020405
4821 0.020368
4822 0.02033
4823 0.020294
4824 0.020257
4825 0.020221
4826 0.020184
4827 0.020147
4828 0.020111
4829 0.020075
4830 0.020038
4831 0.020002
4832 0.019966
4833 0.019929
4834 0.019893
4835 0.019857
4836 0.019821
4837 0.019786
4838 0.019751
4839 0.019714
4840 0.019679
4841 0.019643
4842 0.019608
4843 0.019571
4844 0.019537
4845 0.019502
4846 0.019466
4847 0.019431
4848 0.019396
4849 0.019361
4850 0.019325
4851 0.019291
4852 0.019255
4853 0.01922
4854 0.019185
4855 0.01915
4856 0.019116
4857 0.019081
4858 0.019047
4859 0.019011
4860 0.018977
4861 0.018942
4862 0.018908
4863 0.018873
4864 0.018839
4865 0.018804
4866 0.018769
4867 0.018735
4868 0.0187
4869 0.018666
4870 0.018632
4871 0.018597
4872 0.018563
4873 0.018528
4874 0.018494
4875 0.01846
4876 0.018425
4877 0.018391
4878 0.018357
4879 0.018323
4880 0.01829
4881 0.018256
4882 0.018222
4883 0.018188
4884 0.018154
4885 0.018121
4886 0.018087
4887 0.018053
4888 0.01802
4889 0.017986
4890 0.017953
4891 0.017919
4892 0.017886
4893 0.017853
4894 0.01782
4895 0.017787
4896 0.017754
4897 0.017721
4898 0.017688
4899 0.017656
4900 0.017623
};
\addplot [semithick, color0, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
47.711224 0.120749831
76.4716065 0.422330494
105.917385 0.849488203
135.605348 1.09213868
165.405597 0.988070028
195.26687 0.791516497
225.164945 1.08925908
255.086908 2.89993905
285.025248 6.58736559
314.975304 11.8610201
344.934027 16.8843872
374.899344 20.2810142
404.869791 21.1597188
434.844309 18.881209
464.822111 13.949377
494.802601 9.79139624
524.78532 6.9390211
554.769905 9.28007364
584.756069 14.9925146
614.743583 24.1163562
644.732258 32.0542905
674.721939 36.4396957
704.712498 37.7719958
734.703827 30.7773358
764.695836 24.002645
794.688447 17.6383877
824.681596 12.6772417
854.675226 14.366792
884.669287 20.8271508
914.663738 28.275399
944.658541 37.4782495
974.653663 39.8525131
1004.64908 42.4210745
1034.64476 38.9168322
1064.64068 31.6979891
1094.63683 21.5895269
1124.63318 15.342884
1154.62972 11.3115395
1184.62643 14.0279754
1214.62331 20.1239845
1244.62034 27.7045515
1274.61751 29.595995
1304.61481 31.9984137
1334.61223 28.6426329
1364.60976 21.2237085
1394.6074 19.0954371
1424.60514 15.1794326
1454.60297 10.8567065
1484.60089 14.2546766
};
\addlegendentry{Planck}
\addplot [semithick, green!50!black, mark=square*, mark size=2, mark options={solid}, only marks]
table {%
350.5 18.849898045692
400.5 21.4018769500111
450.5 15.4824615512362
500.5 9.49968473517663
550.5 9.4532870553538
600.5 17.6857366357115
650.5 29.9214133175177
700.5 33.0398640519781
750.5 27.9187038250138
800.5 17.6512200709482
850.5 12.9581776501308
900.5 23.3127751078739
950.5 34.8669384785126
1000.5 39.4837092593144
1050.5 28.6754019665149
1100.5 18.4442258411312
1150.5 12.4904025738938
1200.5 16.0591309109751
1250.5 24.9482107336039
1300.5 29.3544831210687
1350.5 26.824680732658
1400.5 18.0084515951307
1450.5 12.0012077382791
1500.5 12.5174543080414
1550.5 18.221262273969
1600.5 22.5923429705835
1650.5 18.6324178884426
1700.5 13.2559573616873
1750.5 12.8581975849902
1800.5 7.81574768116598
1850.5 7.27436817642845
1900.5 10.9503963266332
1950.5 10.6804770035878
2000.5 9.24214393150401
2075.5 3.55958389480952
2175.5 6.36130467985537
2275.5 3.46592426838917
2375.5 2.97011772715983
2475.5 2.514977206761
2625.5 1.83998225763232
2825.5 2.60053966437707
3025.5 1.1030710137897
3325.5 1.05454235332761
};
\addlegendentry{ACTPOL}
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
525 7.36324991283165
575 11.3296049681432
625 26.9637503503863
675 37.7209545780136
725 36.5114690224929
775 21.9804683715699
825 12.2040651206738
875 19.7916258972497
925 28.7852925391618
975 40.78756432412
1025 34.9466703947744
1075 26.9218347552583
1125 16.6694794082081
1175 10.8482695736358
1225 23.0241760880354
1275 31.0992986174257
1350 30.7058928282011
1450 15.8758000822555
1550 15.5571574733909
1650 18.9777759865014
1750 7.73540697990885
1900 11.0640747864483
2100 6.61872487627632
2350 5.08429709481136
2750 3.62105244299732
};
\addlegendentry{POLARBEAR}
\addplot [semithick, blue, mark=+, mark size=2, mark options={solid}, only marks]
table {%
75.8 0.4
124.8 1
174.7 0.7
224.6 0.7
274.6 4.4
324.5 15.3
374.5 20.9
424.5 16.8
474.5 11.1
524.4 7.1
574.6 12.2
624.5 29.9
674.5 38.2
724.5 33.7
774.5 20.4
824.4 11.7
874.5 18.4
924.5 28.2
974.5 39.8
1024.5 36.3
1074.5 25.4
1124.4 13.8
1174.4 13
1224.5 20.5
1274.5 29
1324.5 30
1374.5 22.5
1424.5 12.5
1474.5 10.2
1524.5 15
1574.5 19.2
1624.4 21.3
1674.4 15.2
1724.4 11.1
1774.5 7.3
1824.5 8.4
1874.5 9.8
1924.5 11.3
1974.5 10.9
2049.5 6.7
2149.5 5.2
2249.5 5.9
2349.5 4.1
2449.5 2.8
2549.5 3
2649.5 1.8
2749.5 1.6
2849.5 1.5
2949.5 0.9
3249.5 0.4
3749.5 0.2
4249.5 -0.1
4749.5 0
5499.5 -0.7
6499.5 2.6
7499.5 -1
};
\addlegendentry{SPTPOL}
\addplot [semithick, color1, mark=x, mark size=2, mark options={solid}, only marks]
table {%
45.3 0.145
74.2 0.518
109.2 0.904
144.3 1.04
179.1 0.622
213.7 0.895
248.4 2.05
283 6.73
317.2 14
};
\addlegendentry{BICEP2/KECK}
\end{axis}
\end{tikzpicture}

